Measurement of the proton spin structure at long distances

Measuring the spin structure of protons and neutrons tests our understanding of how they arise from quarks and gluons, the fundamental building blocks of nuclear matter. At long distances the coupling constant of the strong interaction becomes large, requiring non-perturbative methods to calculate quantum chromodynamics processes, such as lattice gauge theory or effective field theories. Here we report proton spin structure measurements from scattering a polarized electron beam off polarized protons. The spin-dependent cross-sections were measured at large distances, corresponding to the region of low momentum transfer squared between 0.012 and 1.0 GeV$^2$. This kinematic range provides unique tests of chiral effective field theory predictions. Our results show that a complete description of the nucleon spin remains elusive, and call for further theoretical works, e.g. in lattice quantum chromodynamics. Finally, our data extrapolated to the photon point agree with the Gerasimov-Drell-Hearn sum rule, a fundamental prediction of quantum field theory that relates the anomalous magnetic moment of the proton to its integrated spin-dependent cross-sections.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|c|c|c|c|} \hline

$Q^{2}$ & W  & $g_{1}$ & Stat. & Syst. & $A_{1}F_{1}$ & Stat. & Syst.\\
(GeV$^{2}$) & (GeV) &  & & &  & & \tabularnewline

 \hline
0.0120 & 1.11 & 0.1153 & 0.0898 & 0.0133 & 0.1448 & 0.1203 & 0.0172\tabularnewline
0.0120 & 1.13 & -0.0852 & 0.1148 & 0.0212 & -0.1189 & 0.1441 & 0.0262\tabularnewline
0.0120 & 1.15 & -0.1076 & 0.1197 & 0.0215 & -0.1458 & 0.1438 & 0.0272\tabularnewline
0.0120 & 1.17 & -0.2045 & 0.1168 & 0.0208 & -0.2479 & 0.1368 & 0.0270\tabularnewline
0.0120 & 1.19 & -0.7447 & 0.1360 & 0.0381 & -0.8537 & 0.1554 & 0.0472\tabularnewline
0.0120 & 1.21 & -0.6129 & 0.1437 & 0.0344 & -0.6873 & 0.1610 & 0.0436\tabularnewline
0.0120 & 1.23 & -0.9118 & 0.1399 & 0.0365 & -1.0070 & 0.1541 & 0.0435\tabularnewline
0.0120 & 1.25 & -0.5379 & 0.1361 & 0.0467 & -0.5884 & 0.1482 & 0.0523\tabularnewline
0.0120 & 1.27 & -0.1995 & 0.1337 & 0.0283 & -0.2193 & 0.1440 & 0.0315\tabularnewline
0.0120 & 1.29 & -0.1259 & 0.1405 & 0.0247 & -0.1382 & 0.1500 & 0.0269\tabularnewline
0.0120 & 1.31 & -0.3156 & 0.1331 & 0.0381 & -0.3385 & 0.1409 & 0.0407\tabularnewline
0.0120 & 1.33 & 0.2404 & 0.1339 & 0.0452 & 0.2482 & 0.1410 & 0.0477\tabularnewline
0.0120 & 1.35 & -0.1214 & 0.1509 & 0.0529 & -0.1320 & 0.1580 & 0.0554\tabularnewline
0.0120 & 1.37 & 0.1028 & 0.1634 & 0.0409 & 0.1010 & 0.1703 & 0.0427\tabularnewline
0.0120 & 1.39 & -0.1766 & 0.1855 & 0.0368 & -0.1896 & 0.1925 & 0.0383\tabularnewline
0.0120 & 1.41 & 0.0515 & 0.2063 & 0.0206 & 0.0462 & 0.2134 & 0.0213\tabularnewline
0.0120 & 1.43 & -0.3190 & 0.2273 & 0.0192 & -0.3367 & 0.2343 & 0.0197\tabularnewline
0.0120 & 1.45 & -0.2744 & 0.2501 & 0.0450 & -0.2908 & 0.2571 & 0.0464\tabularnewline
0.0120 & 1.47 & -0.1152 & 0.4667 & 0.1508 & -0.1274 & 0.4793 & 0.1566\tabularnewline
\hline
0.0143 & 1.11 & 0.1091 & 0.0844 & 0.0219 & 0.1390 & 0.1151 & 0.0313\tabularnewline
0.0143 & 1.13 & 0.0561 & 0.0827 & 0.0214 & 0.0570 & 0.1071 & 0.0275\tabularnewline
0.0143 & 1.15 & -0.0690 & 0.0976 & 0.0201 & -0.0985 & 0.1212 & 0.0258\tabularnewline
0.0143 & 1.17 & -0.1340 & 0.1082 & 0.0171 & -0.1727 & 0.1294 & 0.0247\tabularnewline
0.0143 & 1.19 & -0.6508 & 0.1204 & 0.0282 & -0.7613 & 0.1403 & 0.0387\tabularnewline
0.0143 & 1.21 & -0.5459 & 0.1174 & 0.0148 & -0.6225 & 0.1337 & 0.0276\tabularnewline
0.0143 & 1.23 & -0.6451 & 0.1186 & 0.0373 & -0.7228 & 0.1328 & 0.0461\tabularnewline
0.0143 & 1.25 & -0.5244 & 0.1153 & 0.0322 & -0.5812 & 0.1272 & 0.0374\tabularnewline
0.0143 & 1.27 & -0.3578 & 0.1144 & 0.0283 & -0.3944 & 0.1246 & 0.0319\tabularnewline
0.0143 & 1.29 & -0.2838 & 0.1176 & 0.0320 & -0.3119 & 0.1268 & 0.0348\tabularnewline
0.0143 & 1.31 & -0.0405 & 0.1022 & 0.0328 & -0.0487 & 0.1092 & 0.0353\tabularnewline
0.0143 & 1.33 & -0.1098 & 0.1175 & 0.0385 & -0.1224 & 0.1248 & 0.0409\tabularnewline
0.0143 & 1.35 & 0.0208 & 0.1271 & 0.0512 & 0.0153 & 0.1340 & 0.0540\tabularnewline
0.0143 & 1.37 & -0.0860 & 0.1299 & 0.0591 & -0.0964 & 0.1362 & 0.0621\tabularnewline
0.0143 & 1.39 & -0.1873 & 0.1445 & 0.0923 & -0.2029 & 0.1509 & 0.0961\tabularnewline
0.0143 & 1.41 & -0.1224 & 0.1575 & 0.0289 & -0.1354 & 0.1638 & 0.0301\tabularnewline
0.0143 & 1.43 & -0.0590 & 0.1906 & 0.0257 & -0.0705 & 0.1975 & 0.0265\tabularnewline
0.0143 & 1.45 & -0.3219 & 0.2353 & 0.0399 & -0.3423 & 0.2431 & 0.0410\tabularnewline
0.0143 & 1.47 & 0.4224 & 0.4273 & 0.2431 & 0.4251 & 0.4408 & 0.2469\tabularnewline
\hline
0.0171 & 1.11 & 0.1259 & 0.0721 & 0.0539 & 0.1718 & 0.1046 & 0.0792\tabularnewline
0.0171 & 1.13 & 0.1331 & 0.0771 & 0.0109 & 0.1591 & 0.1047 & 0.0151\tabularnewline
0.0171 & 1.15 & -0.0461 & 0.0768 & 0.0189 & -0.0760 & 0.0982 & 0.0254\tabularnewline
0.0171 & 1.17 & -0.2085 & 0.0747 & 0.0333 & -0.2704 & 0.0922 & 0.0443\tabularnewline
0.0171 & 1.19 & -0.4065 & 0.0771 & 0.0324 & -0.4909 & 0.0922 & 0.0455\tabularnewline
0.0171 & 1.21 & -0.5102 & 0.0771 & 0.0268 & -0.5967 & 0.0899 & 0.0402\tabularnewline
0.0171 & 1.23 & -0.5900 & 0.0762 & 0.0279 & -0.6754 & 0.0870 & 0.0385\tabularnewline
0.0171 & 1.25 & -0.3932 & 0.0667 & 0.0237 & -0.4453 & 0.0749 & 0.0301\tabularnewline
0.0171 & 1.27 & -0.2814 & 0.0650 & 0.0310 & -0.3175 & 0.0720 & 0.0356\tabularnewline
0.0171 & 1.29 & -0.0565 & 0.0648 & 0.0290 & -0.0682 & 0.0709 & 0.0324\tabularnewline
0.0171 & 1.31 & -0.1017 & 0.0661 & 0.0358 & -0.1164 & 0.0716 & 0.0391\tabularnewline
0.0171 & 1.33 & 0.0499 & 0.0650 & 0.0462 & 0.0464 & 0.0698 & 0.0497\tabularnewline
0.0171 & 1.35 & -0.0838 & 0.0719 & 0.0525 & -0.0964 & 0.0766 & 0.0559\tabularnewline
0.0171 & 1.37 & 0.0018 & 0.0738 & 0.0503 & -0.0059 & 0.0781 & 0.0532\tabularnewline
0.0171 & 1.39 & 0.0320 & 0.0799 & 0.0463 & 0.0246 & 0.0841 & 0.0487\tabularnewline
0.0171 & 1.41 & -0.2133 & 0.0864 & 0.0226 & -0.2335 & 0.0905 & 0.0236\tabularnewline
0.0171 & 1.43 & -0.1981 & 0.0960 & 0.0206 & -0.2179 & 0.1002 & 0.0213\tabularnewline
0.0171 & 1.45 & -0.4159 & 0.1091 & 0.0510 & -0.4445 & 0.1134 & 0.0528\tabularnewline
0.0171 & 1.47 & -0.1285 & 0.1298 & 0.0444 & -0.1461 & 0.1345 & 0.0460\tabularnewline
0.0171 & 1.49 & -0.2322 & 0.1456 & 0.0629 & -0.2520 & 0.1504 & 0.0649\tabularnewline
0.0171 & 1.51 & -0.2287 & 0.1405 & 0.0771 & -0.2455 & 0.1447 & 0.0793\tabularnewline
0.0171 & 1.53 & -0.1087 & 0.1522 & 0.0505 & -0.1201 & 0.1564 & 0.0518\tabularnewline
0.0171 & 1.55 & -0.1533 & 0.1601 & 0.0312 & -0.1649 & 0.1642 & 0.0318\tabularnewline
0.0171 & 1.57 & -0.0938 & 0.1988 & 0.0597 & -0.1024 & 0.2035 & 0.0612\tabularnewline
0.0171 & 1.59 & -0.3387 & 0.1982 & 0.0651 & -0.3510 & 0.2025 & 0.0666\tabularnewline
0.0171 & 1.61 & -0.3265 & 0.2241 & 0.0810 & -0.3367 & 0.2287 & 0.0827\tabularnewline
0.0171 & 1.63 & -0.1644 & 0.2974 & 0.2390 & -0.1700 & 0.3031 & 0.2442\tabularnewline
\hline
0.0204 & 1.11 & 0.0929 & 0.0465 & 0.0214 & 0.1289 & 0.0705 & 0.0348\tabularnewline
0.0204 & 1.13 & -0.0796 & 0.0473 & 0.0252 & -0.1326 & 0.0664 & 0.0346\tabularnewline
0.0204 & 1.15 & -0.0617 & 0.0521 & 0.0243 & -0.1021 & 0.0695 & 0.0336\tabularnewline
0.0204 & 1.17 & -0.2465 & 0.0547 & 0.0342 & -0.3262 & 0.0696 & 0.0470\tabularnewline
0.0204 & 1.19 & -0.4332 & 0.0565 & 0.0320 & -0.5379 & 0.0694 & 0.0470\tabularnewline
0.0204 & 1.21 & -0.5911 & 0.0577 & 0.0220 & -0.7074 & 0.0689 & 0.0379\tabularnewline
0.0204 & 1.23 & -0.5520 & 0.0578 & 0.0363 & -0.6462 & 0.0675 & 0.0482\tabularnewline
0.0204 & 1.25 & -0.3369 & 0.0581 & 0.0355 & -0.3904 & 0.0665 & 0.0438\tabularnewline
0.0204 & 1.27 & -0.2823 & 0.0593 & 0.0321 & -0.3245 & 0.0668 & 0.0375\tabularnewline
0.0204 & 1.29 & -0.1272 & 0.0602 & 0.0266 & -0.1485 & 0.0668 & 0.0306\tabularnewline
0.0204 & 1.31 & 0.0060 & 0.0598 & 0.0341 & -0.0013 & 0.0656 & 0.0378\tabularnewline
0.0204 & 1.33 & -0.0257 & 0.0627 & 0.0596 & -0.0361 & 0.0681 & 0.0649\tabularnewline
0.0204 & 1.35 & -0.0604 & 0.0667 & 0.0606 & -0.0740 & 0.0718 & 0.0654\tabularnewline
0.0204 & 1.37 & -0.1366 & 0.0711 & 0.0507 & -0.1557 & 0.0760 & 0.0543\tabularnewline
0.0204 & 1.39 & -0.0007 & 0.0769 & 0.0263 & -0.0114 & 0.0817 & 0.0278\tabularnewline
0.0204 & 1.41 & -0.1056 & 0.0794 & 0.0332 & -0.1234 & 0.0838 & 0.0350\tabularnewline
0.0204 & 1.43 & -0.2365 & 0.0883 & 0.0144 & -0.2615 & 0.0928 & 0.0148\tabularnewline
0.0204 & 1.45 & -0.1943 & 0.0926 & 0.0265 & -0.2174 & 0.0969 & 0.0274\tabularnewline
0.0204 & 1.47 & -0.1228 & 0.1079 & 0.0533 & -0.1434 & 0.1125 & 0.0552\tabularnewline
0.0204 & 1.49 & -0.2053 & 0.1203 & 0.0717 & -0.2275 & 0.1249 & 0.0743\tabularnewline
0.0204 & 1.51 & -0.3126 & 0.1282 & 0.0822 & -0.3352 & 0.1328 & 0.0850\tabularnewline
0.0204 & 1.53 & -0.2543 & 0.1413 & 0.0640 & -0.2726 & 0.1459 & 0.0660\tabularnewline
0.0204 & 1.55 & -0.3135 & 0.1496 & 0.0245 & -0.3318 & 0.1541 & 0.0248\tabularnewline
0.0204 & 1.57 & -0.0860 & 0.1609 & 0.0526 & -0.0958 & 0.1653 & 0.0540\tabularnewline
0.0204 & 1.59 & -0.0985 & 0.1705 & 0.0587 & -0.1068 & 0.1749 & 0.0602\tabularnewline
0.0204 & 1.61 & 0.1524 & 0.2103 & 0.0571 & 0.1518 & 0.2154 & 0.0586\tabularnewline
0.0204 & 1.63 & -0.5232 & 0.2762 & 0.2099 & -0.5380 & 0.2824 & 0.2156\tabularnewline
\hline
0.0244 & 1.11 & 0.0048 & 0.0339 & 0.0090 & -0.0105 & 0.0541 & 0.0142\tabularnewline
0.0244 & 1.13 & 0.0590 & 0.0366 & 0.0141 & 0.0633 & 0.0542 & 0.0199\tabularnewline
0.0244 & 1.15 & -0.0939 & 0.0441 & 0.0226 & -0.1552 & 0.0615 & 0.0332\tabularnewline
0.0244 & 1.17 & -0.2115 & 0.0478 & 0.0329 & -0.2937 & 0.0632 & 0.0477\tabularnewline
0.0244 & 1.19 & -0.4040 & 0.0507 & 0.0263 & -0.5193 & 0.0645 & 0.0440\tabularnewline
0.0244 & 1.21 & -0.5645 & 0.0521 & 0.0181 & -0.6941 & 0.0641 & 0.0369\tabularnewline
0.0244 & 1.23 & -0.5951 & 0.0522 & 0.0335 & -0.7155 & 0.0626 & 0.0478\tabularnewline
0.0244 & 1.25 & -0.4508 & 0.0538 & 0.0442 & -0.5339 & 0.0631 & 0.0555\tabularnewline
0.0244 & 1.27 & -0.3178 & 0.0536 & 0.0304 & -0.3732 & 0.0616 & 0.0368\tabularnewline
0.0244 & 1.29 & -0.1447 & 0.0545 & 0.0340 & -0.1724 & 0.0616 & 0.0393\tabularnewline
0.0244 & 1.31 & -0.1045 & 0.0552 & 0.0325 & -0.1259 & 0.0616 & 0.0367\tabularnewline
0.0244 & 1.33 & 0.0101 & 0.0580 & 0.0424 & 0.0006 & 0.0639 & 0.0469\tabularnewline
0.0244 & 1.35 & -0.0951 & 0.0586 & 0.0526 & -0.1144 & 0.0640 & 0.0574\tabularnewline
0.0244 & 1.37 & -0.0287 & 0.0574 & 0.0509 & -0.0425 & 0.0621 & 0.0551\tabularnewline
0.0244 & 1.39 & -0.0242 & 0.0599 & 0.0421 & -0.0387 & 0.0643 & 0.0452\tabularnewline
0.0244 & 1.41 & -0.1948 & 0.0672 & 0.0261 & -0.2220 & 0.0716 & 0.0278\tabularnewline
0.0244 & 1.43 & -0.1913 & 0.0729 & 0.0326 & -0.2187 & 0.0773 & 0.0344\tabularnewline
0.0244 & 1.45 & -0.2158 & 0.0804 & 0.0170 & -0.2448 & 0.0849 & 0.0173\tabularnewline
0.0244 & 1.47 & -0.1020 & 0.1029 & 0.0353 & -0.1255 & 0.1081 & 0.0362\tabularnewline
0.0244 & 1.49 & -0.2736 & 0.1121 & 0.0688 & -0.3032 & 0.1172 & 0.0717\tabularnewline
0.0244 & 1.51 & -0.1202 & 0.1220 & 0.0557 & -0.1388 & 0.1272 & 0.0577\tabularnewline
0.0244 & 1.53 & -0.3085 & 0.1334 & 0.0393 & -0.3325 & 0.1385 & 0.0403\tabularnewline
0.0244 & 1.55 & -0.2843 & 0.1386 & 0.0273 & -0.3049 & 0.1435 & 0.0279\tabularnewline
0.0244 & 1.57 & -0.0889 & 0.1412 & 0.0765 & -0.1008 & 0.1458 & 0.0790\tabularnewline
0.0244 & 1.59 & 0.0180 & 0.1506 & 0.0530 & 0.0116 & 0.1552 & 0.0546\tabularnewline
0.0244 & 1.61 & -0.1934 & 0.1734 & 0.0436 & -0.2041 & 0.1783 & 0.0449\tabularnewline
0.0244 & 1.63 & -0.2430 & 0.2361 & 0.2025 & -0.2534 & 0.2424 & 0.2090\tabularnewline
\hline
0.0290 & 1.11 & 0.0746 & 0.0316 & 0.0285 & 0.1071 & 0.0540 & 0.0478\tabularnewline
0.0290 & 1.13 & 0.0424 & 0.0360 & 0.0101 & 0.0400 & 0.0564 & 0.0174\tabularnewline
0.0290 & 1.15 & -0.0569 & 0.0384 & 0.0170 & -0.1089 & 0.0563 & 0.0273\tabularnewline
0.0290 & 1.17 & -0.2603 & 0.0421 & 0.0353 & -0.3779 & 0.0580 & 0.0534\tabularnewline
0.0290 & 1.19 & -0.3522 & 0.0441 & 0.0276 & -0.4729 & 0.0584 & 0.0486\tabularnewline
0.0290 & 1.21 & -0.4538 & 0.0448 & 0.0203 & -0.5787 & 0.0571 & 0.0428\tabularnewline
0.0290 & 1.23 & -0.5139 & 0.0453 & 0.0321 & -0.6371 & 0.0561 & 0.0501\tabularnewline
0.0290 & 1.25 & -0.3849 & 0.0462 & 0.0325 & -0.4708 & 0.0557 & 0.0451\tabularnewline
0.0290 & 1.27 & -0.2118 & 0.0467 & 0.0253 & -0.2590 & 0.0550 & 0.0328\tabularnewline
0.0290 & 1.29 & -0.0935 & 0.0454 & 0.0276 & -0.1189 & 0.0525 & 0.0332\tabularnewline
0.0290 & 1.31 & -0.0405 & 0.0455 & 0.0288 & -0.0577 & 0.0518 & 0.0334\tabularnewline
0.0290 & 1.33 & 0.0120 & 0.0452 & 0.0393 & 0.0013 & 0.0507 & 0.0443\tabularnewline
0.0290 & 1.35 & -0.0471 & 0.0461 & 0.0461 & -0.0651 & 0.0511 & 0.0512\tabularnewline
0.0290 & 1.37 & -0.0565 & 0.0486 & 0.0453 & -0.0762 & 0.0534 & 0.0498\tabularnewline
0.0290 & 1.39 & -0.0259 & 0.0525 & 0.0298 & -0.0437 & 0.0571 & 0.0324\tabularnewline
0.0290 & 1.41 & -0.0642 & 0.0564 & 0.0281 & -0.0864 & 0.0609 & 0.0303\tabularnewline
0.0290 & 1.43 & -0.0419 & 0.0622 & 0.0322 & -0.0637 & 0.0667 & 0.0343\tabularnewline
0.0290 & 1.45 & -0.1512 & 0.0681 & 0.0234 & -0.1818 & 0.0726 & 0.0250\tabularnewline
0.0290 & 1.47 & -0.1289 & 0.1001 & 0.0207 & -0.1586 & 0.1062 & 0.0204\tabularnewline
0.0290 & 1.49 & -0.1074 & 0.1084 & 0.0423 & -0.1336 & 0.1144 & 0.0439\tabularnewline
0.0290 & 1.51 & -0.1740 & 0.1183 & 0.0633 & -0.1995 & 0.1243 & 0.0661\tabularnewline
0.0290 & 1.53 & -0.0966 & 0.1168 & 0.0177 & -0.1154 & 0.1221 & 0.0172\tabularnewline
0.0290 & 1.55 & -0.2230 & 0.1138 & 0.0291 & -0.2453 & 0.1187 & 0.0297\tabularnewline
0.0290 & 1.57 & 0.1038 & 0.1260 & 0.0424 & 0.0968 & 0.1309 & 0.0438\tabularnewline
0.0290 & 1.59 & 0.2003 & 0.1483 & 0.0465 & 0.1989 & 0.1538 & 0.0482\tabularnewline
0.0290 & 1.61 & -0.0822 & 0.1627 & 0.0342 & -0.0915 & 0.1682 & 0.0354\tabularnewline
0.0290 & 1.63 & -0.0832 & 0.2085 & 0.1189 & -0.0907 & 0.2152 & 0.1241\tabularnewline
\hline
0.0347 & 1.11 & 0.0035 & 0.0263 & 0.0191 & -0.0184 & 0.0482 & 0.0354\tabularnewline
0.0347 & 1.13 & 0.0571 & 0.0294 & 0.0141 & 0.0630 & 0.0489 & 0.0242\tabularnewline
0.0347 & 1.15 & -0.0513 & 0.0326 & 0.0197 & -0.1085 & 0.0503 & 0.0331\tabularnewline
0.0347 & 1.17 & -0.2055 & 0.0360 & 0.0291 & -0.3175 & 0.0523 & 0.0489\tabularnewline
0.0347 & 1.19 & -0.3499 & 0.0399 & 0.0276 & -0.4895 & 0.0551 & 0.0544\tabularnewline
0.0347 & 1.21 & -0.5783 & 0.0421 & 0.0305 & -0.7674 & 0.0559 & 0.0595\tabularnewline
0.0347 & 1.23 & -0.5092 & 0.0438 & 0.0311 & -0.6551 & 0.0560 & 0.0542\tabularnewline
0.0347 & 1.25 & -0.3468 & 0.0434 & 0.0343 & -0.4388 & 0.0540 & 0.0497\tabularnewline
0.0347 & 1.27 & -0.2146 & 0.0417 & 0.0233 & -0.2710 & 0.0505 & 0.0330\tabularnewline
0.0347 & 1.29 & -0.1321 & 0.0401 & 0.0234 & -0.1700 & 0.0475 & 0.0298\tabularnewline
0.0347 & 1.31 & -0.0021 & 0.0403 & 0.0285 & -0.0167 & 0.0470 & 0.0339\tabularnewline
0.0347 & 1.33 & -0.0541 & 0.0399 & 0.0362 & -0.0769 & 0.0457 & 0.0418\tabularnewline
0.0347 & 1.35 & -0.0418 & 0.0423 & 0.0375 & -0.0629 & 0.0479 & 0.0426\tabularnewline
0.0347 & 1.37 & 0.0006 & 0.0461 & 0.0356 & -0.0164 & 0.0515 & 0.0398\tabularnewline
0.0347 & 1.39 & -0.0828 & 0.0495 & 0.0202 & -0.1101 & 0.0547 & 0.0225\tabularnewline
0.0347 & 1.41 & -0.1374 & 0.0512 & 0.0139 & -0.1712 & 0.0560 & 0.0151\tabularnewline
0.0347 & 1.43 & -0.1634 & 0.0544 & 0.0159 & -0.2006 & 0.0591 & 0.0168\tabularnewline
0.0347 & 1.45 & -0.0992 & 0.0569 & 0.0239 & -0.1318 & 0.0614 & 0.0258\tabularnewline
0.0347 & 1.47 & -0.3347 & 0.0884 & 0.0347 & -0.3848 & 0.0948 & 0.0362\tabularnewline
0.0347 & 1.49 & -0.2654 & 0.0935 & 0.0514 & -0.3071 & 0.0997 & 0.0540\tabularnewline
0.0347 & 1.51 & -0.2745 & 0.0904 & 0.0419 & -0.3108 & 0.0958 & 0.0437\tabularnewline
0.0347 & 1.53 & -0.0791 & 0.0878 & 0.0139 & -0.1007 & 0.0926 & 0.0124\tabularnewline
0.0347 & 1.55 & -0.1565 & 0.0951 & 0.0225 & -0.1799 & 0.1000 & 0.0225\tabularnewline
0.0347 & 1.57 & -0.0460 & 0.1026 & 0.0323 & -0.0614 & 0.1075 & 0.0333\tabularnewline
0.0347 & 1.59 & -0.0349 & 0.1079 & 0.0329 & -0.0470 & 0.1127 & 0.0341\tabularnewline
0.0347 & 1.61 & -0.0626 & 0.1268 & 0.0313 & -0.0732 & 0.1320 & 0.0326\tabularnewline
0.0347 & 1.63 & -0.3217 & 0.2074 & 0.2346 & -0.3405 & 0.2155 & 0.2461\tabularnewline
\hline
0.0414 & 1.11 & 0.0556 & 0.0231 & 0.0101 & 0.0833 & 0.0446 & 0.0189\tabularnewline
0.0414 & 1.13 & 0.0371 & 0.0260 & 0.0077 & 0.0331 & 0.0460 & 0.0151\tabularnewline
0.0414 & 1.15 & -0.0549 & 0.0324 & 0.0204 & -0.1196 & 0.0526 & 0.0370\tabularnewline
0.0414 & 1.17 & -0.1141 & 0.0355 & 0.0233 & -0.1930 & 0.0539 & 0.0458\tabularnewline
0.0414 & 1.19 & -0.3947 & 0.0396 & 0.0379 & -0.5759 & 0.0569 & 0.0707\tabularnewline
0.0414 & 1.21 & -0.5661 & 0.0420 & 0.0219 & -0.7773 & 0.0577 & 0.0574\tabularnewline
0.0414 & 1.23 & -0.4293 & 0.0418 & 0.0254 & -0.5699 & 0.0552 & 0.0543\tabularnewline
0.0414 & 1.25 & -0.3368 & 0.0411 & 0.0304 & -0.4403 & 0.0526 & 0.0494\tabularnewline
0.0414 & 1.27 & -0.2229 & 0.0388 & 0.0248 & -0.2906 & 0.0483 & 0.0362\tabularnewline
0.0414 & 1.29 & -0.1326 & 0.0389 & 0.0251 & -0.1768 & 0.0473 & 0.0334\tabularnewline
0.0414 & 1.31 & -0.0731 & 0.0376 & 0.0276 & -0.1034 & 0.0446 & 0.0343\tabularnewline
0.0414 & 1.33 & -0.0107 & 0.0375 & 0.0340 & -0.0295 & 0.0438 & 0.0403\tabularnewline
0.0414 & 1.35 & -0.0256 & 0.0392 & 0.0353 & -0.0480 & 0.0452 & 0.0408\tabularnewline
0.0414 & 1.37 & -0.0029 & 0.0417 & 0.0362 & -0.0229 & 0.0473 & 0.0413\tabularnewline
0.0414 & 1.39 & -0.0351 & 0.0424 & 0.0210 & -0.0615 & 0.0475 & 0.0237\tabularnewline
0.0414 & 1.41 & -0.0898 & 0.0462 & 0.0223 & -0.1237 & 0.0513 & 0.0249\tabularnewline
0.0414 & 1.43 & -0.1620 & 0.0508 & 0.0254 & -0.2048 & 0.0559 & 0.0275\tabularnewline
0.0414 & 1.45 & -0.1030 & 0.0596 & 0.0191 & -0.1411 & 0.0651 & 0.0205\tabularnewline
0.0414 & 1.47 & -0.1999 & 0.0742 & 0.0204 & -0.2468 & 0.0804 & 0.0195\tabularnewline
0.0414 & 1.49 & -0.2881 & 0.0753 & 0.0407 & -0.3383 & 0.0810 & 0.0424\tabularnewline
0.0414 & 1.51 & -0.1985 & 0.0766 & 0.0338 & -0.2356 & 0.0819 & 0.0350\tabularnewline
0.0414 & 1.53 & -0.0414 & 0.0776 & 0.0213 & -0.0643 & 0.0827 & 0.0208\tabularnewline
0.0414 & 1.55 & -0.0734 & 0.0854 & 0.0182 & -0.0960 & 0.0905 & 0.0172\tabularnewline
0.0414 & 1.57 & -0.1163 & 0.0942 & 0.0348 & -0.1382 & 0.0993 & 0.0363\tabularnewline
0.0414 & 1.59 & -0.1748 & 0.1012 & 0.0389 & -0.1966 & 0.1064 & 0.0406\tabularnewline
0.0414 & 1.61 & 0.0182 & 0.1108 & 0.0400 & 0.0094 & 0.1161 & 0.0417\tabularnewline
0.0414 & 1.63 & 0.1023 & 0.1298 & 0.0652 & 0.0994 & 0.1357 & 0.0712\tabularnewline
0.0414 & 1.65 & -0.3387 & 0.3126 & 0.0220 & -0.3584 & 0.3255 & 0.0233\tabularnewline
0.0414 & 1.67 & -0.2747 & 0.3517 & 0.0201 & -0.2895 & 0.3651 & 0.0214\tabularnewline
0.0414 & 1.69 & -0.2761 & 0.3294 & 0.0175 & -0.2887 & 0.3411 & 0.0188\tabularnewline
0.0414 & 1.71 & -0.2143 & 0.3417 & 0.0174 & -0.2230 & 0.3532 & 0.0186\tabularnewline
0.0414 & 1.73 & -0.1068 & 0.3862 & 0.0170 & -0.1108 & 0.3982 & 0.0188\tabularnewline
0.0414 & 1.75 & -0.1879 & 0.3519 & 0.0162 & -0.1934 & 0.3622 & 0.0172\tabularnewline
0.0414 & 1.77 & -0.3166 & 0.3877 & 0.0226 & -0.3250 & 0.3984 & 0.0241\tabularnewline
0.0414 & 1.79 & 0.0360 & 0.3978 & 0.0131 & 0.0382 & 0.4081 & 0.0130\tabularnewline
0.0414 & 1.81 & 0.2740 & 0.4573 & 0.0242 & 0.2820 & 0.4685 & 0.0254\tabularnewline
0.0414 & 1.83 & -0.2080 & 0.5149 & 0.0184 & -0.2105 & 0.5268 & 0.0191\tabularnewline
0.0414 & 1.85 & 0.6223 & 0.5691 & 0.0400 & 0.6377 & 0.5815 & 0.0407\tabularnewline
0.0414 & 1.87 & 0.0826 & 0.6689 & 0.0349 & 0.0863 & 0.6827 & 0.0357\tabularnewline
0.0414 & 1.89 & 0.6719 & 0.7601 & 0.0956 & 0.6870 & 0.7748 & 0.0977\tabularnewline
0.0414 & 1.91 & -0.1073 & 0.7728 & 0.0424 & -0.1071 & 0.7871 & 0.0427\tabularnewline
0.0414 & 1.93 & 0.0510 & 1.1112 & 0.1371 & 0.0543 & 1.1309 & 0.1393\tabularnewline
\hline
0.0494 & 1.11 & 0.0516 & 0.0211 & 0.0101 & 0.0826 & 0.0443 & 0.0222\tabularnewline
0.0494 & 1.13 & 0.0330 & 0.0276 & 0.0114 & 0.0268 & 0.0518 & 0.0237\tabularnewline
0.0494 & 1.15 & -0.0136 & 0.0311 & 0.0159 & -0.0572 & 0.0533 & 0.0337\tabularnewline
0.0494 & 1.17 & -0.2000 & 0.0338 & 0.0253 & -0.3418 & 0.0540 & 0.0541\tabularnewline
0.0494 & 1.19 & -0.3543 & 0.0373 & 0.0279 & -0.5399 & 0.0563 & 0.0680\tabularnewline
0.0494 & 1.21 & -0.5276 & 0.0386 & 0.0183 & -0.7553 & 0.0554 & 0.0634\tabularnewline
0.0494 & 1.23 & -0.4116 & 0.0388 & 0.0252 & -0.5683 & 0.0532 & 0.0608\tabularnewline
0.0494 & 1.25 & -0.3286 & 0.0374 & 0.0267 & -0.4457 & 0.0496 & 0.0484\tabularnewline
0.0494 & 1.27 & -0.1831 & 0.0362 & 0.0228 & -0.2509 & 0.0466 & 0.0373\tabularnewline
0.0494 & 1.29 & -0.1123 & 0.0349 & 0.0225 & -0.1585 & 0.0437 & 0.0325\tabularnewline
0.0494 & 1.31 & -0.0328 & 0.0344 & 0.0248 & -0.0597 & 0.0420 & 0.0324\tabularnewline
0.0494 & 1.33 & -0.0185 & 0.0346 & 0.0304 & -0.0430 & 0.0414 & 0.0374\tabularnewline
0.0494 & 1.35 & -0.0055 & 0.0362 & 0.0304 & -0.0285 & 0.0427 & 0.0365\tabularnewline
0.0494 & 1.37 & -0.0602 & 0.0379 & 0.0300 & -0.0932 & 0.0439 & 0.0351\tabularnewline
0.0494 & 1.39 & 0.0491 & 0.0394 & 0.0194 & 0.0301 & 0.0450 & 0.0226\tabularnewline
0.0494 & 1.41 & 0.0019 & 0.0420 & 0.0194 & -0.0262 & 0.0475 & 0.0222\tabularnewline
0.0494 & 1.43 & -0.0778 & 0.0467 & 0.0098 & -0.1181 & 0.0522 & 0.0104\tabularnewline
0.0494 & 1.45 & -0.0128 & 0.0496 & 0.0192 & -0.0476 & 0.0550 & 0.0212\tabularnewline
0.0494 & 1.47 & -0.1383 & 0.0638 & 0.0321 & -0.1876 & 0.0701 & 0.0331\tabularnewline
0.0494 & 1.49 & -0.0466 & 0.0678 & 0.0222 & -0.0842 & 0.0739 & 0.0206\tabularnewline
0.0494 & 1.51 & -0.1731 & 0.0705 & 0.0299 & -0.2146 & 0.0763 & 0.0304\tabularnewline
0.0494 & 1.53 & -0.0351 & 0.0713 & 0.0162 & -0.0617 & 0.0768 & 0.0140\tabularnewline
0.0494 & 1.55 & -0.1430 & 0.0769 & 0.0241 & -0.1745 & 0.0823 & 0.0239\tabularnewline
0.0494 & 1.57 & -0.0957 & 0.0824 & 0.0213 & -0.1206 & 0.0877 & 0.0215\tabularnewline
0.0494 & 1.59 & -0.0628 & 0.0869 & 0.0206 & -0.0819 & 0.0921 & 0.0212\tabularnewline
0.0494 & 1.61 & -0.0914 & 0.0929 & 0.0524 & -0.1087 & 0.0982 & 0.0555\tabularnewline
0.0494 & 1.63 & -0.0987 & 0.1395 & 0.0869 & -0.1134 & 0.1470 & 0.0927\tabularnewline
0.0494 & 1.65 & 0.2635 & 0.3060 & 0.0238 & 0.2689 & 0.3208 & 0.0252\tabularnewline
0.0494 & 1.67 & -1.1189 & 0.3091 & 0.0556 & -1.1749 & 0.3231 & 0.0583\tabularnewline
0.0494 & 1.69 & -0.1953 & 0.3126 & 0.0147 & -0.2075 & 0.3258 & 0.0161\tabularnewline
0.0494 & 1.71 & -0.7801 & 0.3010 & 0.0585 & -0.8133 & 0.3130 & 0.0610\tabularnewline
0.0494 & 1.73 & 0.0237 & 0.3118 & 0.0163 & 0.0235 & 0.3234 & 0.0175\tabularnewline
0.0494 & 1.75 & 0.0538 & 0.3405 & 0.0235 & 0.0555 & 0.3524 & 0.0249\tabularnewline
0.0494 & 1.77 & -0.5169 & 0.3834 & 0.0438 & -0.5336 & 0.3959 & 0.0456\tabularnewline
0.0494 & 1.79 & -0.8044 & 0.4026 & 0.0602 & -0.8279 & 0.4150 & 0.0624\tabularnewline
0.0494 & 1.81 & -0.1367 & 0.4335 & 0.0416 & -0.1389 & 0.4460 & 0.0432\tabularnewline
0.0494 & 1.83 & -0.1735 & 0.4333 & 0.0126 & -0.1765 & 0.4452 & 0.0144\tabularnewline
0.0494 & 1.85 & -0.2486 & 0.5147 & 0.0265 & -0.2532 & 0.5279 & 0.0265\tabularnewline
0.0494 & 1.87 & 0.4075 & 0.5510 & 0.0522 & 0.4193 & 0.5644 & 0.0538\tabularnewline
0.0494 & 1.89 & 1.0628 & 0.5581 & 0.1260 & 1.0896 & 0.5710 & 0.1289\tabularnewline
0.0494 & 1.91 & -0.4455 & 0.5822 & 0.0493 & -0.4528 & 0.5950 & 0.0499\tabularnewline
0.0494 & 1.93 & 0.0820 & 1.0305 & 0.1169 & 0.0864 & 1.0521 & 0.1182\tabularnewline
\hline
0.0590 & 1.11 & 0.0385 & 0.0199 & 0.0073 & 0.0597 & 0.0450 & 0.0160\tabularnewline
0.0590 & 1.13 & 0.0085 & 0.0253 & 0.0139 & -0.0199 & 0.0512 & 0.0281\tabularnewline
0.0590 & 1.15 & -0.0345 & 0.0303 & 0.0155 & -0.0987 & 0.0554 & 0.0382\tabularnewline
0.0590 & 1.17 & -0.2041 & 0.0325 & 0.0311 & -0.3687 & 0.0551 & 0.0701\tabularnewline
0.0590 & 1.19 & -0.3548 & 0.0343 & 0.0286 & -0.5707 & 0.0546 & 0.0734\tabularnewline
0.0590 & 1.21 & -0.5333 & 0.0380 & 0.0194 & -0.8014 & 0.0573 & 0.0778\tabularnewline
0.0590 & 1.23 & -0.4324 & 0.0373 & 0.0301 & -0.6243 & 0.0536 & 0.0718\tabularnewline
0.0590 & 1.25 & -0.2860 & 0.0364 & 0.0262 & -0.4069 & 0.0502 & 0.0561\tabularnewline
0.0590 & 1.27 & -0.1842 & 0.0344 & 0.0274 & -0.2635 & 0.0458 & 0.0472\tabularnewline
0.0590 & 1.29 & -0.0789 & 0.0326 & 0.0202 & -0.1239 & 0.0423 & 0.0328\tabularnewline
0.0590 & 1.31 & -0.0681 & 0.0317 & 0.0234 & -0.1084 & 0.0400 & 0.0332\tabularnewline
0.0590 & 1.33 & -0.0049 & 0.0318 & 0.0241 & -0.0305 & 0.0393 & 0.0315\tabularnewline
0.0590 & 1.35 & 0.0028 & 0.0343 & 0.0250 & -0.0222 & 0.0415 & 0.0316\tabularnewline
0.0590 & 1.37 & -0.0394 & 0.0354 & 0.0231 & -0.0745 & 0.0421 & 0.0286\tabularnewline
0.0590 & 1.39 & -0.0428 & 0.0361 & 0.0183 & -0.0804 & 0.0422 & 0.0224\tabularnewline
0.0590 & 1.41 & 0.0371 & 0.0374 & 0.0268 & 0.0093 & 0.0432 & 0.0314\tabularnewline
0.0590 & 1.43 & -0.0722 & 0.0400 & 0.0106 & -0.1187 & 0.0457 & 0.0120\tabularnewline
0.0590 & 1.45 & -0.1363 & 0.0486 & 0.0200 & -0.1936 & 0.0549 & 0.0230\tabularnewline
0.0590 & 1.47 & -0.0907 & 0.0596 & 0.0182 & -0.1431 & 0.0666 & 0.0148\tabularnewline
0.0590 & 1.49 & -0.0031 & 0.0619 & 0.0209 & -0.0429 & 0.0685 & 0.0180\tabularnewline
0.0590 & 1.51 & -0.0758 & 0.0648 & 0.0239 & -0.1153 & 0.0712 & 0.0232\tabularnewline
0.0590 & 1.53 & -0.0623 & 0.0684 & 0.0161 & -0.0964 & 0.0747 & 0.0128\tabularnewline
0.0590 & 1.55 & -0.1664 & 0.0695 & 0.0190 & -0.2058 & 0.0753 & 0.0174\tabularnewline
0.0590 & 1.57 & -0.0736 & 0.0723 & 0.0193 & -0.1020 & 0.0779 & 0.0188\tabularnewline
0.0590 & 1.59 & -0.0137 & 0.0765 & 0.0498 & -0.0332 & 0.0820 & 0.0530\tabularnewline
0.0590 & 1.61 & -0.0261 & 0.0799 & 0.0194 & -0.0425 & 0.0853 & 0.0206\tabularnewline
0.0590 & 1.63 & -0.0420 & 0.1060 & 0.0380 & -0.0570 & 0.1128 & 0.0354\tabularnewline
0.0590 & 1.65 & -0.0850 & 0.2472 & 0.0096 & -0.0989 & 0.2615 & 0.0110\tabularnewline
0.0590 & 1.67 & -0.2282 & 0.2664 & 0.0111 & -0.2473 & 0.2808 & 0.0129\tabularnewline
0.0590 & 1.69 & -0.4068 & 0.2565 & 0.0231 & -0.4323 & 0.2694 & 0.0248\tabularnewline
0.0590 & 1.71 & -0.0811 & 0.2952 & 0.0133 & -0.0883 & 0.3093 & 0.0150\tabularnewline
0.0590 & 1.73 & -0.0946 & 0.3167 & 0.0157 & -0.1007 & 0.3306 & 0.0165\tabularnewline
0.0590 & 1.75 & 0.1503 & 0.2917 & 0.0212 & 0.1558 & 0.3038 & 0.0226\tabularnewline
0.0590 & 1.77 & -0.2184 & 0.3042 & 0.0303 & -0.2271 & 0.3160 & 0.0319\tabularnewline
0.0590 & 1.79 & 0.0961 & 0.3099 & 0.0266 & 0.1007 & 0.3213 & 0.0269\tabularnewline
0.0590 & 1.81 & 0.4687 & 0.3527 & 0.0501 & 0.4862 & 0.3650 & 0.0519\tabularnewline
0.0590 & 1.83 & -0.3018 & 0.3622 & 0.0186 & -0.3101 & 0.3740 & 0.0192\tabularnewline
0.0590 & 1.85 & 0.0556 & 0.4021 & 0.0260 & 0.0594 & 0.4145 & 0.0260\tabularnewline
0.0590 & 1.87 & -0.5582 & 0.4345 & 0.0345 & -0.5723 & 0.4472 & 0.0348\tabularnewline
0.0590 & 1.89 & -0.3233 & 0.4349 & 0.0524 & -0.3301 & 0.4468 & 0.0535\tabularnewline
0.0590 & 1.91 & -0.2881 & 0.4683 & 0.0363 & -0.2933 & 0.4806 & 0.0357\tabularnewline
0.0590 & 1.93 & -0.3191 & 0.8392 & 0.2951 & -0.3247 & 0.8606 & 0.3017\tabularnewline
\hline
0.0705 & 1.11 & 0.0053 & 0.0219 & 0.0135 & -0.0180 & 0.0512 & 0.0323\tabularnewline
0.0705 & 1.13 & -0.0409 & 0.0232 & 0.0149 & -0.1260 & 0.0497 & 0.0335\tabularnewline
0.0705 & 1.15 & -0.0882 & 0.0275 & 0.0211 & -0.2084 & 0.0534 & 0.0510\tabularnewline
0.0705 & 1.17 & -0.1823 & 0.0307 & 0.0268 & -0.3500 & 0.0550 & 0.0697\tabularnewline
0.0705 & 1.19 & -0.3438 & 0.0336 & 0.0291 & -0.5810 & 0.0563 & 0.0877\tabularnewline
0.0705 & 1.21 & -0.4654 & 0.0361 & 0.0206 & -0.7298 & 0.0570 & 0.0895\tabularnewline
0.0705 & 1.23 & -0.4393 & 0.0341 & 0.0253 & -0.6620 & 0.0512 & 0.0739\tabularnewline
0.0705 & 1.25 & -0.2729 & 0.0326 & 0.0318 & -0.4049 & 0.0469 & 0.0644\tabularnewline
0.0705 & 1.27 & -0.2148 & 0.0324 & 0.0243 & -0.3190 & 0.0450 & 0.0472\tabularnewline
0.0705 & 1.29 & -0.0815 & 0.0326 & 0.0206 & -0.1336 & 0.0437 & 0.0369\tabularnewline
0.0705 & 1.31 & -0.0799 & 0.0315 & 0.0192 & -0.1301 & 0.0411 & 0.0304\tabularnewline
0.0705 & 1.33 & -0.0159 & 0.0303 & 0.0193 & -0.0483 & 0.0384 & 0.0281\tabularnewline
0.0705 & 1.35 & 0.0278 & 0.0294 & 0.0261 & 0.0047 & 0.0366 & 0.0342\tabularnewline
0.0705 & 1.37 & -0.0077 & 0.0323 & 0.0170 & -0.0420 & 0.0394 & 0.0230\tabularnewline
0.0705 & 1.39 & -0.0071 & 0.0343 & 0.0133 & -0.0436 & 0.0411 & 0.0184\tabularnewline
0.0705 & 1.41 & -0.0081 & 0.0371 & 0.0140 & -0.0479 & 0.0438 & 0.0181\tabularnewline
0.0705 & 1.43 & -0.0334 & 0.0424 & 0.0125 & -0.0811 & 0.0494 & 0.0154\tabularnewline
0.0705 & 1.45 & -0.0469 & 0.0494 & 0.0127 & -0.0993 & 0.0568 & 0.0142\tabularnewline
0.0705 & 1.47 & 0.0480 & 0.0532 & 0.0197 & 0.0061 & 0.0605 & 0.0165\tabularnewline
0.0705 & 1.49 & 0.0268 & 0.0585 & 0.0217 & -0.0155 & 0.0658 & 0.0187\tabularnewline
0.0705 & 1.51 & -0.0589 & 0.0608 & 0.0155 & -0.1029 & 0.0678 & 0.0101\tabularnewline
0.0705 & 1.53 & -0.0213 & 0.0623 & 0.0149 & -0.0566 & 0.0689 & 0.0101\tabularnewline
0.0705 & 1.55 & 0.0088 & 0.0646 & 0.0236 & -0.0204 & 0.0710 & 0.0226\tabularnewline
0.0705 & 1.57 & 0.0180 & 0.0646 & 0.0172 & -0.0069 & 0.0704 & 0.0164\tabularnewline
0.0705 & 1.59 & 0.0654 & 0.0658 & 0.0228 & 0.0487 & 0.0714 & 0.0240\tabularnewline
0.0705 & 1.61 & -0.0934 & 0.0724 & 0.0104 & -0.1187 & 0.0781 & 0.0142\tabularnewline
0.0705 & 1.63 & -0.2964 & 0.2194 & 0.0138 & -0.3318 & 0.2353 & 0.0150\tabularnewline
0.0705 & 1.65 & -0.3986 & 0.2459 & 0.0218 & -0.4375 & 0.2626 & 0.0237\tabularnewline
0.0705 & 1.67 & -0.6487 & 0.2592 & 0.0233 & -0.6989 & 0.2756 & 0.0250\tabularnewline
0.0705 & 1.69 & -0.4695 & 0.2653 & 0.0176 & -0.5042 & 0.2811 & 0.0188\tabularnewline
0.0705 & 1.71 & -0.4757 & 0.2768 & 0.0389 & -0.5073 & 0.2920 & 0.0414\tabularnewline
0.0705 & 1.73 & -0.1320 & 0.2444 & 0.0089 & -0.1420 & 0.2571 & 0.0105\tabularnewline
0.0705 & 1.75 & -0.2445 & 0.2754 & 0.0158 & -0.2584 & 0.2888 & 0.0164\tabularnewline
0.0705 & 1.77 & -0.3532 & 0.2587 & 0.0283 & -0.3702 & 0.2706 & 0.0293\tabularnewline
0.0705 & 1.79 & -0.1911 & 0.2854 & 0.0219 & -0.1995 & 0.2977 & 0.0228\tabularnewline
0.0705 & 1.81 & 0.1645 & 0.2945 & 0.0325 & 0.1720 & 0.3065 & 0.0332\tabularnewline
0.0705 & 1.83 & 0.0107 & 0.3120 & 0.0224 & 0.0123 & 0.3241 & 0.0205\tabularnewline
0.0705 & 1.85 & -0.4197 & 0.3608 & 0.0238 & -0.4334 & 0.3739 & 0.0236\tabularnewline
0.0705 & 1.87 & -0.0080 & 0.3694 & 0.0163 & -0.0066 & 0.3820 & 0.0159\tabularnewline
0.0705 & 1.89 & -0.0158 & 0.4249 & 0.0368 & -0.0140 & 0.4387 & 0.0358\tabularnewline
0.0705 & 1.91 & 0.1556 & 0.4926 & 0.0437 & 0.1625 & 0.5078 & 0.0439\tabularnewline
0.0705 & 1.93 & 0.7775 & 0.7211 & 0.1074 & 0.8033 & 0.7427 & 0.1085\tabularnewline
\hline
0.0841 & 1.11 & -0.0011 & 0.0197 & 0.0077 & -0.0344 & 0.0502 & 0.0204\tabularnewline
0.0841 & 1.13 & 0.0418 & 0.0209 & 0.0167 & 0.0534 & 0.0477 & 0.0398\tabularnewline
0.0841 & 1.15 & -0.0922 & 0.0257 & 0.0195 & -0.2284 & 0.0533 & 0.0520\tabularnewline
0.0841 & 1.17 & -0.1829 & 0.0281 & 0.0274 & -0.3697 & 0.0537 & 0.0730\tabularnewline
0.0841 & 1.19 & -0.3591 & 0.0331 & 0.0271 & -0.6411 & 0.0588 & 0.0974\tabularnewline
0.0841 & 1.21 & -0.4294 & 0.0346 & 0.0240 & -0.7084 & 0.0577 & 0.0986\tabularnewline
0.0841 & 1.23 & -0.3951 & 0.0341 & 0.0263 & -0.6240 & 0.0539 & 0.0877\tabularnewline
0.0841 & 1.25 & -0.2820 & 0.0329 & 0.0285 & -0.4375 & 0.0496 & 0.0704\tabularnewline
0.0841 & 1.27 & -0.1191 & 0.0301 & 0.0221 & -0.1954 & 0.0434 & 0.0509\tabularnewline
0.0841 & 1.29 & -0.0580 & 0.0290 & 0.0185 & -0.1080 & 0.0405 & 0.0373\tabularnewline
0.0841 & 1.31 & -0.0103 & 0.0287 & 0.0169 & -0.0448 & 0.0389 & 0.0310\tabularnewline
0.0841 & 1.33 & -0.0119 & 0.0286 & 0.0170 & -0.0477 & 0.0376 & 0.0273\tabularnewline
0.0841 & 1.35 & 0.0040 & 0.0293 & 0.0157 & -0.0295 & 0.0376 & 0.0240\tabularnewline
0.0841 & 1.37 & 0.0889 & 0.0333 & 0.0133 & 0.0745 & 0.0419 & 0.0206\tabularnewline
0.0841 & 1.39 & 0.0283 & 0.0373 & 0.0153 & -0.0052 & 0.0459 & 0.0221\tabularnewline
0.0841 & 1.41 & -0.0317 & 0.0398 & 0.0097 & -0.0831 & 0.0482 & 0.0150\tabularnewline
0.0841 & 1.43 & -0.0061 & 0.0432 & 0.0153 & -0.0556 & 0.0514 & 0.0194\tabularnewline
0.0841 & 1.45 & 0.0432 & 0.0479 & 0.0160 & -0.0018 & 0.0563 & 0.0176\tabularnewline
0.0841 & 1.47 & -0.1542 & 0.0530 & 0.0199 & -0.2344 & 0.0615 & 0.0157\tabularnewline
0.0841 & 1.49 & -0.0867 & 0.0528 & 0.0195 & -0.1520 & 0.0606 & 0.0124\tabularnewline
0.0841 & 1.51 & -0.0552 & 0.0553 & 0.0235 & -0.1063 & 0.0628 & 0.0202\tabularnewline
0.0841 & 1.53 & 0.0077 & 0.0556 & 0.0205 & -0.0302 & 0.0625 & 0.0166\tabularnewline
0.0841 & 1.55 & 0.0064 & 0.0571 & 0.0168 & -0.0281 & 0.0637 & 0.0097\tabularnewline
0.0841 & 1.57 & 0.0670 & 0.0594 & 0.0147 & 0.0429 & 0.0657 & 0.0109\tabularnewline
0.0841 & 1.59 & 0.0534 & 0.0657 & 0.0145 & 0.0320 & 0.0723 & 0.0134\tabularnewline
0.0841 & 1.61 & -0.1189 & 0.0812 & 0.0202 & -0.1522 & 0.0888 & 0.0193\tabularnewline
0.0841 & 1.63 & -0.0830 & 0.2241 & 0.0171 & -0.1083 & 0.2435 & 0.0184\tabularnewline
0.0841 & 1.65 & -0.5420 & 0.2504 & 0.0229 & -0.6001 & 0.2704 & 0.0250\tabularnewline
0.0841 & 1.67 & -0.1202 & 0.2581 & 0.0078 & -0.1407 & 0.2774 & 0.0096\tabularnewline
0.0841 & 1.69 & -0.2364 & 0.2279 & 0.0245 & -0.2625 & 0.2438 & 0.0265\tabularnewline
0.0841 & 1.71 & -0.0973 & 0.2372 & 0.0212 & -0.1112 & 0.2529 & 0.0229\tabularnewline
0.0841 & 1.73 & -0.2803 & 0.2319 & 0.0108 & -0.3022 & 0.2462 & 0.0132\tabularnewline
0.0841 & 1.75 & 0.2490 & 0.2495 & 0.0189 & 0.2607 & 0.2639 & 0.0195\tabularnewline
0.0841 & 1.77 & -0.2657 & 0.2486 & 0.0146 & -0.2818 & 0.2620 & 0.0154\tabularnewline
0.0841 & 1.79 & -0.1511 & 0.2515 & 0.0157 & -0.1596 & 0.2645 & 0.0163\tabularnewline
0.0841 & 1.81 & -0.5527 & 0.3129 & 0.0246 & -0.5792 & 0.3280 & 0.0251\tabularnewline
0.0841 & 1.83 & -0.3698 & 0.3337 & 0.0208 & -0.3859 & 0.3489 & 0.0222\tabularnewline
0.0841 & 1.85 & -0.3956 & 0.2948 & 0.0508 & -0.4120 & 0.3074 & 0.0520\tabularnewline
0.0841 & 1.87 & -0.1814 & 0.3148 & 0.0200 & -0.1880 & 0.3276 & 0.0183\tabularnewline
0.0841 & 1.89 & -0.3699 & 0.3590 & 0.0189 & -0.3827 & 0.3729 & 0.0152\tabularnewline
0.0841 & 1.91 & -0.5218 & 0.3978 & 0.0811 & -0.5394 & 0.4124 & 0.0831\tabularnewline
0.0841 & 1.93 & -2.0960 & 1.9021 & 1.2218 & -2.1696 & 1.9695 & 1.2624\tabularnewline
\hline
0.1005 & 1.11 & 0.0127 & 0.0180 & 0.0123 & 0.0049 & 0.0493 & 0.0363\tabularnewline
0.1005 & 1.13 & 0.0008 & 0.0207 & 0.0086 & -0.0373 & 0.0503 & 0.0288\tabularnewline
0.1005 & 1.15 & -0.0251 & 0.0236 & 0.0140 & -0.0936 & 0.0518 & 0.0498\tabularnewline
0.1005 & 1.17 & -0.1859 & 0.0254 & 0.0243 & -0.3979 & 0.0511 & 0.0799\tabularnewline
0.1005 & 1.19 & -0.3095 & 0.0278 & 0.0282 & -0.5798 & 0.0521 & 0.1009\tabularnewline
0.1005 & 1.21 & -0.4579 & 0.0300 & 0.0247 & -0.7958 & 0.0527 & 0.1083\tabularnewline
0.1005 & 1.23 & -0.3698 & 0.0297 & 0.0299 & -0.6144 & 0.0493 & 0.0951\tabularnewline
0.1005 & 1.25 & -0.2810 & 0.0286 & 0.0268 & -0.4573 & 0.0452 & 0.0728\tabularnewline
0.1005 & 1.27 & -0.1579 & 0.0287 & 0.0230 & -0.2637 & 0.0435 & 0.0564\tabularnewline
0.1005 & 1.29 & -0.0897 & 0.0292 & 0.0185 & -0.1604 & 0.0425 & 0.0405\tabularnewline
0.1005 & 1.31 & -0.0570 & 0.0282 & 0.0161 & -0.1146 & 0.0397 & 0.0313\tabularnewline
0.1005 & 1.33 & 0.0070 & 0.0293 & 0.0145 & -0.0277 & 0.0400 & 0.0270\tabularnewline
0.1005 & 1.35 & 0.0447 & 0.0310 & 0.0130 & 0.0203 & 0.0412 & 0.0224\tabularnewline
0.1005 & 1.37 & 0.0370 & 0.0161 & 0.0247 & 0.0063 & 0.0210 & 0.0288\tabularnewline
0.1005 & 1.39 & -0.0423 & 0.0334 & 0.0085 & -0.0996 & 0.0423 & 0.0158\tabularnewline
0.1005 & 1.41 & 0.0188 & 0.0342 & 0.0150 & -0.0265 & 0.0424 & 0.0208\tabularnewline
0.1005 & 1.43 & -0.0007 & 0.0354 & 0.0115 & -0.0556 & 0.0432 & 0.0160\tabularnewline
0.1005 & 1.45 & -0.0279 & 0.0410 & 0.0095 & -0.0925 & 0.0493 & 0.0071\tabularnewline
0.1005 & 1.47 & -0.0644 & 0.0427 & 0.0208 & -0.1396 & 0.0506 & 0.0153\tabularnewline
0.1005 & 1.49 & -0.0259 & 0.0451 & 0.0203 & -0.0900 & 0.0528 & 0.0124\tabularnewline
0.1005 & 1.51 & -0.0516 & 0.0453 & 0.0199 & -0.1099 & 0.0524 & 0.0138\tabularnewline
0.1005 & 1.53 & 0.0538 & 0.0470 & 0.0194 & 0.0171 & 0.0538 & 0.0130\tabularnewline
0.1005 & 1.55 & -0.0076 & 0.0501 & 0.0280 & -0.0496 & 0.0568 & 0.0262\tabularnewline
0.1005 & 1.57 & -0.0194 & 0.0553 & 0.0212 & -0.0587 & 0.0623 & 0.0190\tabularnewline
0.1005 & 1.59 & 0.0342 & 0.0633 & 0.0184 & 0.0065 & 0.0708 & 0.0177\tabularnewline
0.1005 & 1.61 & -0.1128 & 0.0784 & 0.0196 & -0.1515 & 0.0870 & 0.0211\tabularnewline
0.1005 & 1.63 & -0.2829 & 0.0926 & 0.0385 & -0.3333 & 0.1019 & 0.0424\tabularnewline
0.1005 & 1.65 & 0.0092 & 0.0890 & 0.0076 & -0.0082 & 0.0974 & 0.0083\tabularnewline
0.1005 & 1.67 & -0.2990 & 0.0928 & 0.0151 & -0.3404 & 0.1010 & 0.0167\tabularnewline
0.1005 & 1.69 & -0.1361 & 0.0980 & 0.0071 & -0.1591 & 0.1060 & 0.0092\tabularnewline
0.1005 & 1.71 & -0.0640 & 0.0934 & 0.0261 & -0.0778 & 0.1006 & 0.0288\tabularnewline
0.1005 & 1.73 & -0.2586 & 0.0938 & 0.0199 & -0.2838 & 0.1006 & 0.0223\tabularnewline
0.1005 & 1.75 & -0.1331 & 0.0955 & 0.0082 & -0.1468 & 0.1020 & 0.0103\tabularnewline
0.1005 & 1.77 & -0.0519 & 0.1032 & 0.0104 & -0.0588 & 0.1098 & 0.0122\tabularnewline
0.1005 & 1.79 & -0.1476 & 0.1072 & 0.0108 & -0.1586 & 0.1136 & 0.0113\tabularnewline
0.1005 & 1.81 & -0.1362 & 0.1036 & 0.0216 & -0.1451 & 0.1094 & 0.0218\tabularnewline
0.1005 & 1.83 & -0.0602 & 0.1034 & 0.0242 & -0.0642 & 0.1089 & 0.0247\tabularnewline
0.1005 & 1.85 & 0.1107 & 0.1134 & 0.0160 & 0.1161 & 0.1191 & 0.0162\tabularnewline
0.1005 & 1.87 & -0.1800 & 0.1166 & 0.0140 & -0.1886 & 0.1222 & 0.0146\tabularnewline
0.1005 & 1.89 & -0.0446 & 0.1215 & 0.0174 & -0.0461 & 0.1270 & 0.0162\tabularnewline
0.1005 & 1.91 & -0.1730 & 0.1315 & 0.0202 & -0.1795 & 0.1372 & 0.0196\tabularnewline
0.1005 & 1.93 & -0.2678 & 0.1492 & 0.0264 & -0.2771 & 0.1552 & 0.0249\tabularnewline
0.1005 & 1.95 & -0.0465 & 0.1579 & 0.0393 & -0.0460 & 0.1640 & 0.0400\tabularnewline
0.1005 & 1.97 & 0.0332 & 0.1763 & 0.0359 & 0.0374 & 0.1828 & 0.0370\tabularnewline
0.1005 & 1.99 & -0.0122 & 0.1633 & 0.0333 & -0.0090 & 0.1690 & 0.0315\tabularnewline
0.1005 & 2.01 & -0.0750 & 0.1899 & 0.0268 & -0.0736 & 0.1962 & 0.0255\tabularnewline
0.1005 & 2.03 & -0.1766 & 0.2210 & 0.0277 & -0.1788 & 0.2281 & 0.0268\tabularnewline
0.1005 & 2.05 & 0.2839 & 0.3877 & 0.0653 & 0.2961 & 0.3998 & 0.0647\tabularnewline
\hline
0.1200 & 1.11 & 0.0030 & 0.0195 & 0.0096 & -0.0208 & 0.0563 & 0.0281\tabularnewline
0.1200 & 1.13 & -0.0133 & 0.0193 & 0.0114 & -0.0756 & 0.0495 & 0.0339\tabularnewline
0.1200 & 1.15 & -0.0476 & 0.0218 & 0.0169 & -0.1487 & 0.0512 & 0.0518\tabularnewline
0.1200 & 1.17 & -0.1657 & 0.0261 & 0.0245 & -0.3742 & 0.0560 & 0.0781\tabularnewline
0.1200 & 1.19 & -0.2683 & 0.0301 & 0.0288 & -0.5309 & 0.0602 & 0.1017\tabularnewline
0.1200 & 1.21 & -0.4017 & 0.0342 & 0.0280 & -0.7331 & 0.0637 & 0.1095\tabularnewline
0.1200 & 1.23 & -0.3360 & 0.0347 & 0.0270 & -0.5858 & 0.0609 & 0.0983\tabularnewline
0.1200 & 1.25 & -0.2806 & 0.0340 & 0.0286 & -0.4789 & 0.0564 & 0.0801\tabularnewline
0.1200 & 1.27 & -0.1181 & 0.0259 & 0.0279 & -0.2128 & 0.0412 & 0.0534\tabularnewline
0.1200 & 1.29 & -0.0364 & 0.0339 & 0.0168 & -0.0904 & 0.0516 & 0.0432\tabularnewline
0.1200 & 1.31 & -0.0128 & 0.0288 & 0.0168 & -0.0573 & 0.0419 & 0.0336\tabularnewline
0.1200 & 1.33 & -0.0111 & 0.0276 & 0.0160 & -0.0570 & 0.0391 & 0.0286\tabularnewline
0.1200 & 1.35 & -0.0550 & 0.0277 & 0.0105 & -0.1198 & 0.0381 & 0.0199\tabularnewline
0.1200 & 1.37 & 0.0128 & 0.0299 & 0.0162 & -0.0302 & 0.0402 & 0.0252\tabularnewline
0.1200 & 1.39 & 0.0126 & 0.0315 & 0.0143 & -0.0348 & 0.0412 & 0.0224\tabularnewline
0.1200 & 1.41 & -0.0024 & 0.0344 & 0.0162 & -0.0588 & 0.0441 & 0.0226\tabularnewline
0.1200 & 1.43 & -0.0156 & 0.0348 & 0.0086 & -0.0805 & 0.0437 & 0.0131\tabularnewline
0.1200 & 1.45 & -0.0231 & 0.0380 & 0.0141 & -0.0948 & 0.0470 & 0.0150\tabularnewline
0.1200 & 1.47 & 0.0043 & 0.0437 & 0.0197 & -0.0653 & 0.0532 & 0.0124\tabularnewline
0.1200 & 1.49 & 0.0148 & 0.0497 & 0.0237 & -0.0496 & 0.0596 & 0.0171\tabularnewline
0.1200 & 1.51 & 0.1075 & 0.0572 & 0.0450 & 0.0699 & 0.0679 & 0.0493\tabularnewline
0.1200 & 1.53 & 0.0307 & 0.0668 & 0.0270 & -0.0155 & 0.0783 & 0.0238\tabularnewline
0.1200 & 1.55 & 0.0311 & 0.0695 & 0.0864 & -0.0118 & 0.0805 & 0.0977\tabularnewline
0.1200 & 1.57 & 0.0533 & 0.0524 & 0.0225 & 0.0170 & 0.0602 & 0.0467\tabularnewline
0.1200 & 1.59 & 0.0193 & 0.0712 & 0.0322 & -0.0159 & 0.0809 & 0.0322\tabularnewline
0.1200 & 1.61 & -0.1328 & 0.0923 & 0.0237 & -0.1817 & 0.1040 & 0.0260\tabularnewline
0.1200 & 1.63 & 0.0019 & 0.0941 & 0.0118 & -0.0249 & 0.1052 & 0.0128\tabularnewline
0.1200 & 1.65 & -0.0447 & 0.0910 & 0.0091 & -0.0723 & 0.1010 & 0.0096\tabularnewline
0.1200 & 1.67 & -0.0118 & 0.0936 & 0.0164 & -0.0320 & 0.1033 & 0.0182\tabularnewline
0.1200 & 1.69 & -0.1392 & 0.0966 & 0.0087 & -0.1684 & 0.1059 & 0.0102\tabularnewline
0.1200 & 1.71 & -0.0334 & 0.0936 & 0.0075 & -0.0486 & 0.1021 & 0.0088\tabularnewline
0.1200 & 1.73 & -0.0627 & 0.0924 & 0.0202 & -0.0773 & 0.1002 & 0.0224\tabularnewline
0.1200 & 1.75 & 0.0497 & 0.0931 & 0.0161 & 0.0469 & 0.1005 & 0.0178\tabularnewline
0.1200 & 1.77 & 0.0241 & 0.0921 & 0.0154 & 0.0206 & 0.0991 & 0.0162\tabularnewline
0.1200 & 1.79 & 0.0566 & 0.0935 & 0.0121 & 0.0566 & 0.1001 & 0.0134\tabularnewline
0.1200 & 1.81 & -0.1490 & 0.0915 & 0.0121 & -0.1619 & 0.0977 & 0.0118\tabularnewline
0.1200 & 1.83 & -0.1018 & 0.1033 & 0.0130 & -0.1107 & 0.1099 & 0.0128\tabularnewline
0.1200 & 1.85 & -0.0211 & 0.1066 & 0.0160 & -0.0242 & 0.1130 & 0.0151\tabularnewline
0.1200 & 1.87 & -0.2617 & 0.1079 & 0.0410 & -0.2778 & 0.1140 & 0.0418\tabularnewline
0.1200 & 1.89 & 0.1328 & 0.1125 & 0.0295 & 0.1392 & 0.1185 & 0.0286\tabularnewline
0.1200 & 1.91 & 0.0586 & 0.1230 & 0.0192 & 0.0616 & 0.1293 & 0.0173\tabularnewline
0.1200 & 1.93 & -0.0393 & 0.1327 & 0.0198 & -0.0407 & 0.1391 & 0.0169\tabularnewline
0.1200 & 1.95 & -0.0171 & 0.1399 & 0.0246 & -0.0165 & 0.1463 & 0.0211\tabularnewline
0.1200 & 1.97 & -0.2016 & 0.1502 & 0.0276 & -0.2080 & 0.1567 & 0.0256\tabularnewline
0.1200 & 1.99 & -0.1643 & 0.1435 & 0.0247 & -0.1681 & 0.1494 & 0.0222\tabularnewline
0.1200 & 2.01 & -0.0498 & 0.1661 & 0.0230 & -0.0486 & 0.1726 & 0.0181\tabularnewline
0.1200 & 2.03 & -0.0715 & 0.1809 & 0.0241 & -0.0711 & 0.1878 & 0.0157\tabularnewline
\hline
0.1430 & 1.11 & 0.0408 & 0.0214 & 0.0066 & 0.0965 & 0.0657 & 0.0247\tabularnewline
0.1430 & 1.13 & 0.0012 & 0.0278 & 0.0103 & -0.0361 & 0.0758 & 0.0381\tabularnewline
0.1430 & 1.15 & -0.0105 & 0.0283 & 0.0350 & -0.0569 & 0.0692 & 0.0986\tabularnewline
0.1430 & 1.17 & -0.1231 & 0.0247 & 0.0500 & -0.2929 & 0.0562 & 0.1112\tabularnewline
0.1430 & 1.19 & -0.3145 & 0.0346 & 0.0281 & -0.6489 & 0.0722 & 0.1147\tabularnewline
0.1430 & 1.21 & -0.3480 & 0.0344 & 0.0362 & -0.6568 & 0.0665 & 0.1129\tabularnewline
0.1430 & 1.23 & -0.3686 & 0.0327 & 0.0294 & -0.6681 & 0.0596 & 0.0939\tabularnewline
0.1430 & 1.25 & -0.1819 & 0.0303 & 0.0248 & -0.3283 & 0.0523 & 0.0747\tabularnewline
0.1430 & 1.27 & -0.1617 & 0.0282 & 0.0218 & -0.2941 & 0.0465 & 0.0559\tabularnewline
0.1430 & 1.29 & -0.1206 & 0.0273 & 0.0171 & -0.2265 & 0.0431 & 0.0428\tabularnewline
0.1430 & 1.31 & -0.0413 & 0.0264 & 0.0135 & -0.1032 & 0.0402 & 0.0307\tabularnewline
0.1430 & 1.33 & 0.0218 & 0.0267 & 0.0104 & -0.0129 & 0.0392 & 0.0233\tabularnewline
0.1430 & 1.35 & 0.0132 & 0.0289 & 0.0071 & -0.0291 & 0.0412 & 0.0178\tabularnewline
0.1430 & 1.37 & 0.0196 & 0.0313 & 0.0220 & -0.0242 & 0.0434 & 0.0341\tabularnewline
0.1430 & 1.39 & 0.0065 & 0.0334 & 0.0130 & -0.0470 & 0.0451 & 0.0210\tabularnewline
0.1430 & 1.41 & 0.0455 & 0.0368 & 0.0059 & -0.0002 & 0.0488 & 0.0126\tabularnewline
0.1430 & 1.43 & 0.0828 & 0.0458 & 0.0128 & 0.0413 & 0.0592 & 0.0183\tabularnewline
0.1430 & 1.45 & 0.0179 & 0.0539 & 0.0159 & -0.0491 & 0.0686 & 0.0178\tabularnewline
0.1430 & 1.47 & -0.0492 & 0.0661 & 0.0332 & -0.1385 & 0.0826 & 0.0355\tabularnewline
0.1430 & 1.49 & -0.0201 & 0.0574 & 0.0858 & -0.0987 & 0.0705 & 0.1066\tabularnewline
0.1430 & 1.51 & 0.0296 & 0.0558 & 0.0433 & -0.0272 & 0.0672 & 0.0203\tabularnewline
0.1430 & 1.53 & 0.1041 & 0.0628 & 0.0256 & 0.0667 & 0.0748 & 0.0239\tabularnewline
0.1430 & 1.55 & 0.0102 & 0.0684 & 0.0310 & -0.0416 & 0.0807 & 0.0346\tabularnewline
0.1430 & 1.57 & 0.0473 & 0.0699 & 0.0300 & 0.0057 & 0.0815 & 0.0334\tabularnewline
0.1430 & 1.59 & -0.0163 & 0.0705 & 0.0177 & -0.0628 & 0.0815 & 0.0183\tabularnewline
0.1430 & 1.61 & 0.0280 & 0.0871 & 0.0101 & -0.0058 & 0.0997 & 0.0115\tabularnewline
0.1430 & 1.63 & -0.0442 & 0.0844 & 0.0090 & -0.0822 & 0.0957 & 0.0093\tabularnewline
0.1430 & 1.65 & 0.0302 & 0.0908 & 0.0106 & 0.0064 & 0.1023 & 0.0118\tabularnewline
0.1430 & 1.67 & -0.0828 & 0.0870 & 0.0157 & -0.1163 & 0.0973 & 0.0174\tabularnewline
0.1430 & 1.69 & -0.0368 & 0.0900 & 0.0104 & -0.0607 & 0.1000 & 0.0115\tabularnewline
0.1430 & 1.71 & -0.2250 & 0.0889 & 0.0267 & -0.2637 & 0.0981 & 0.0299\tabularnewline
0.1430 & 1.73 & 0.0465 & 0.0893 & 0.0200 & 0.0392 & 0.0980 & 0.0220\tabularnewline
0.1430 & 1.75 & -0.1253 & 0.0903 & 0.0099 & -0.1460 & 0.0986 & 0.0100\tabularnewline
0.1430 & 1.77 & -0.0488 & 0.0935 & 0.0258 & -0.0608 & 0.1016 & 0.0279\tabularnewline
0.1430 & 1.79 & -0.0695 & 0.0908 & 0.0114 & -0.0810 & 0.0982 & 0.0109\tabularnewline
0.1430 & 1.81 & -0.0868 & 0.0954 & 0.0132 & -0.0982 & 0.1028 & 0.0118\tabularnewline
0.1430 & 1.83 & -0.1977 & 0.0977 & 0.0439 & -0.2162 & 0.1048 & 0.0464\tabularnewline
0.1430 & 1.85 & -0.0726 & 0.1020 & 0.0152 & -0.0810 & 0.1090 & 0.0119\tabularnewline
0.1430 & 1.87 & -0.0415 & 0.0971 & 0.0160 & -0.0471 & 0.1034 & 0.0131\tabularnewline
0.1430 & 1.89 & -0.0068 & 0.1151 & 0.0388 & -0.0095 & 0.1222 & 0.0398\tabularnewline
0.1430 & 1.91 & -0.1436 & 0.1255 & 0.0185 & -0.1535 & 0.1328 & 0.0186\tabularnewline
0.1430 & 1.93 & -0.1053 & 0.1289 & 0.0239 & -0.1120 & 0.1360 & 0.0248\tabularnewline
0.1430 & 1.95 & -0.0144 & 0.1317 & 0.0346 & -0.0151 & 0.1387 & 0.0333\tabularnewline
0.1430 & 1.97 & -0.0489 & 0.1436 & 0.0248 & -0.0503 & 0.1509 & 0.0228\tabularnewline
0.1430 & 1.99 & 0.1635 & 0.1524 & 0.0287 & 0.1734 & 0.1596 & 0.0260\tabularnewline
0.1430 & 2.01 & 0.1052 & 0.1515 & 0.0310 & 0.1125 & 0.1584 & 0.0254\tabularnewline
0.1430 & 2.03 & 0.0516 & 0.3122 & 0.1244 & 0.0563 & 0.3259 & 0.1278\tabularnewline
\hline
0.1708 & 1.11 & 0.0057 & 0.0152 & 0.0120 & -0.0067 & 0.0486 & 0.0358\tabularnewline
0.1708 & 1.13 & 0.0064 & 0.0194 & 0.0076 & -0.0178 & 0.0555 & 0.0250\tabularnewline
0.1708 & 1.15 & -0.0645 & 0.0205 & 0.0180 & -0.1985 & 0.0529 & 0.0557\tabularnewline
0.1708 & 1.17 & -0.1390 & 0.0219 & 0.0253 & -0.3444 & 0.0521 & 0.0807\tabularnewline
0.1708 & 1.19 & -0.2574 & 0.0251 & 0.0280 & -0.5539 & 0.0555 & 0.1072\tabularnewline
0.1708 & 1.21 & -0.3575 & 0.0268 & 0.0296 & -0.7141 & 0.0554 & 0.1133\tabularnewline
0.1708 & 1.23 & -0.3209 & 0.0283 & 0.0281 & -0.6119 & 0.0547 & 0.1040\tabularnewline
0.1708 & 1.25 & -0.1821 & 0.0263 & 0.0236 & -0.3434 & 0.0481 & 0.0745\tabularnewline
0.1708 & 1.27 & -0.1128 & 0.0253 & 0.0188 & -0.2237 & 0.0440 & 0.0536\tabularnewline
0.1708 & 1.29 & -0.0932 & 0.0262 & 0.0179 & -0.1923 & 0.0438 & 0.0445\tabularnewline
0.1708 & 1.31 & 0.0163 & 0.0272 & 0.0117 & -0.0174 & 0.0435 & 0.0310\tabularnewline
0.1708 & 1.33 & -0.0132 & 0.0291 & 0.0128 & -0.0682 & 0.0448 & 0.0267\tabularnewline
0.1708 & 1.35 & 0.0079 & 0.0325 & 0.0071 & -0.0413 & 0.0485 & 0.0182\tabularnewline
0.1708 & 1.37 & 0.0783 & 0.0372 & 0.0117 & 0.0574 & 0.0538 & 0.0211\tabularnewline
0.1708 & 1.39 & 0.0957 & 0.0407 & 0.0145 & 0.0736 & 0.0571 & 0.0223\tabularnewline
0.1708 & 1.41 & -0.0354 & 0.0457 & 0.0230 & -0.1141 & 0.0625 & 0.0330\tabularnewline
0.1708 & 1.43 & 0.0364 & 0.0312 & 0.0365 & -0.0227 & 0.0416 & 0.0493\tabularnewline
0.1708 & 1.45 & 0.0894 & 0.0405 & 0.0218 & 0.0385 & 0.0531 & 0.0267\tabularnewline
0.1708 & 1.47 & 0.1295 & 0.0421 & 0.0235 & 0.0815 & 0.0540 & 0.0213\tabularnewline
0.1708 & 1.49 & 0.0599 & 0.0415 & 0.0258 & -0.0065 & 0.0524 & 0.0236\tabularnewline
0.1708 & 1.51 & 0.1041 & 0.0426 & 0.0223 & 0.0580 & 0.0530 & 0.0216\tabularnewline
0.1708 & 1.53 & 0.0769 & 0.0448 & 0.0296 & 0.0285 & 0.0550 & 0.0333\tabularnewline
0.1708 & 1.55 & 0.0789 & 0.0461 & 0.0307 & 0.0347 & 0.0558 & 0.0339\tabularnewline
0.1708 & 1.57 & 0.0997 & 0.0526 & 0.0169 & 0.0622 & 0.0629 & 0.0229\tabularnewline
0.1708 & 1.59 & 0.0487 & 0.0504 & 0.0139 & 0.0066 & 0.0596 & 0.0176\tabularnewline
0.1708 & 1.61 & 0.0323 & 0.0499 & 0.0146 & -0.0078 & 0.0584 & 0.0177\tabularnewline
0.1708 & 1.63 & -0.0004 & 0.0523 & 0.0117 & -0.0400 & 0.0606 & 0.0138\tabularnewline
0.1708 & 1.65 & -0.0131 & 0.0521 & 0.0171 & -0.0499 & 0.0598 & 0.0199\tabularnewline
0.1708 & 1.67 & 0.0074 & 0.0537 & 0.0124 & -0.0217 & 0.0612 & 0.0142\tabularnewline
0.1708 & 1.69 & -0.0688 & 0.0548 & 0.0111 & -0.1032 & 0.0619 & 0.0128\tabularnewline
0.1708 & 1.71 & 0.0301 & 0.0564 & 0.0103 & 0.0133 & 0.0633 & 0.0114\tabularnewline
0.1708 & 1.73 & -0.0158 & 0.0530 & 0.0128 & -0.0338 & 0.0591 & 0.0140\tabularnewline
0.1708 & 1.75 & 0.0325 & 0.0504 & 0.0095 & 0.0229 & 0.0559 & 0.0101\tabularnewline
0.1708 & 1.77 & -0.0290 & 0.0516 & 0.0102 & -0.0429 & 0.0569 & 0.0117\tabularnewline
0.1708 & 1.79 & -0.1043 & 0.0539 & 0.0143 & -0.1234 & 0.0591 & 0.0151\tabularnewline
0.1708 & 1.81 & -0.1479 & 0.0567 & 0.0166 & -0.1692 & 0.0618 & 0.0189\tabularnewline
0.1708 & 1.83 & -0.0508 & 0.0594 & 0.0226 & -0.0621 & 0.0645 & 0.0247\tabularnewline
0.1708 & 1.85 & -0.0324 & 0.0606 & 0.0146 & -0.0411 & 0.0656 & 0.0161\tabularnewline
0.1708 & 1.87 & 0.0691 & 0.0594 & 0.0157 & 0.0689 & 0.0640 & 0.0166\tabularnewline
0.1708 & 1.89 & -0.0786 & 0.0599 & 0.0155 & -0.0888 & 0.0643 & 0.0168\tabularnewline
0.1708 & 1.91 & -0.0231 & 0.0616 & 0.0197 & -0.0284 & 0.0659 & 0.0199\tabularnewline
0.1708 & 1.93 & 0.0026 & 0.0624 & 0.0169 & 0.0001 & 0.0665 & 0.0186\tabularnewline
0.1708 & 1.95 & 0.0139 & 0.0681 & 0.0191 & 0.0131 & 0.0723 & 0.0179\tabularnewline
0.1708 & 1.97 & 0.0104 & 0.0660 & 0.0218 & 0.0105 & 0.0699 & 0.0207\tabularnewline
0.1708 & 1.99 & -0.0668 & 0.0680 & 0.0293 & -0.0701 & 0.0718 & 0.0310\tabularnewline
0.1708 & 2.01 & -0.0842 & 0.0759 & 0.0202 & -0.0875 & 0.0800 & 0.0202\tabularnewline
0.1708 & 2.03 & -0.0036 & 0.0799 & 0.0155 & -0.0028 & 0.0841 & 0.0186\tabularnewline
0.1708 & 2.05 & -0.1156 & 0.0837 & 0.0201 & -0.1205 & 0.0878 & 0.0216\tabularnewline
0.1708 & 2.07 & 0.0238 & 0.0851 & 0.0208 & 0.0256 & 0.0891 & 0.0213\tabularnewline
0.1708 & 2.09 & -0.1051 & 0.0896 & 0.0157 & -0.1092 & 0.0937 & 0.0159\tabularnewline
0.1708 & 2.11 & -0.0690 & 0.0940 & 0.0190 & -0.0715 & 0.0981 & 0.0197\tabularnewline
0.1708 & 2.13 & 0.0118 & 0.1043 & 0.0163 & 0.0126 & 0.1086 & 0.0197\tabularnewline
0.1708 & 2.15 & 0.1522 & 0.1003 & 0.0281 & 0.1586 & 0.1042 & 0.0286\tabularnewline
0.1708 & 2.17 & 0.0555 & 0.1052 & 0.0204 & 0.0578 & 0.1091 & 0.0214\tabularnewline
0.1708 & 2.19 & 0.1865 & 0.1060 & 0.0186 & 0.1934 & 0.1098 & 0.0159\tabularnewline
0.1708 & 2.21 & -0.0901 & 0.1087 & 0.0196 & -0.0931 & 0.1124 & 0.0182\tabularnewline
0.1708 & 2.23 & 0.1276 & 0.1240 & 0.0257 & 0.1319 & 0.1281 & 0.0253\tabularnewline
0.1708 & 2.25 & -0.2182 & 0.1422 & 0.0340 & -0.2251 & 0.1467 & 0.0338\tabularnewline
0.1708 & 2.27 & -0.0805 & 0.1393 & 0.0264 & -0.0829 & 0.1435 & 0.0251\tabularnewline
0.1708 & 2.29 & 0.3208 & 0.2182 & 0.2101 & 0.3303 & 0.2247 & 0.2158\tabularnewline
\hline
0.2042 & 1.11 & 0.0156 & 0.0139 & 0.0127 & 0.0292 & 0.0468 & 0.0412\tabularnewline
0.2042 & 1.13 & 0.0061 & 0.0176 & 0.0139 & -0.0121 & 0.0528 & 0.0445\tabularnewline
0.2042 & 1.15 & -0.0234 & 0.0203 & 0.0151 & -0.0867 & 0.0556 & 0.0474\tabularnewline
0.2042 & 1.17 & -0.1279 & 0.0265 & 0.0221 & -0.3264 & 0.0667 & 0.0851\tabularnewline
0.2042 & 1.19 & -0.2398 & 0.0307 & 0.0252 & -0.5336 & 0.0709 & 0.1077\tabularnewline
0.2042 & 1.21 & -0.2775 & 0.0344 & 0.0268 & -0.5689 & 0.0746 & 0.1139\tabularnewline
0.2042 & 1.23 & -0.3184 & 0.0394 & 0.0266 & -0.6317 & 0.0801 & 0.1127\tabularnewline
0.2042 & 1.25 & -0.1892 & 0.0412 & 0.0269 & -0.3685 & 0.0789 & 0.0900\tabularnewline
0.2042 & 1.27 & -0.0950 & 0.0384 & 0.0222 & -0.1985 & 0.0700 & 0.0657\tabularnewline
0.2042 & 1.29 & 0.0075 & 0.0383 & 0.0184 & -0.0229 & 0.0669 & 0.0486\tabularnewline
0.2042 & 1.31 & -0.0561 & 0.0440 & 0.0136 & -0.1392 & 0.0729 & 0.0358\tabularnewline
0.2042 & 1.33 & 0.0729 & 0.0383 & 0.0181 & 0.0634 & 0.0610 & 0.0338\tabularnewline
0.2042 & 1.35 & 0.0280 & 0.0318 & 0.0061 & -0.0128 & 0.0489 & 0.0136\tabularnewline
0.2042 & 1.37 & 0.0509 & 0.0314 & 0.0080 & 0.0166 & 0.0469 & 0.0151\tabularnewline
0.2042 & 1.39 & -0.0089 & 0.0318 & 0.0160 & -0.0768 & 0.0462 & 0.0249\tabularnewline
0.2042 & 1.41 & 0.0278 & 0.0328 & 0.0097 & -0.0301 & 0.0463 & 0.0155\tabularnewline
0.2042 & 1.43 & 0.0442 & 0.0344 & 0.0346 & -0.0146 & 0.0474 & 0.0479\tabularnewline
0.2042 & 1.45 & 0.0146 & 0.0395 & 0.0356 & -0.0630 & 0.0534 & 0.0471\tabularnewline
0.2042 & 1.47 & 0.0907 & 0.0447 & 0.0226 & 0.0301 & 0.0592 & 0.0226\tabularnewline
0.2042 & 1.49 & 0.1207 & 0.0460 & 0.0286 & 0.0683 & 0.0598 & 0.0304\tabularnewline
0.2042 & 1.51 & 0.0657 & 0.0515 & 0.0254 & 0.0048 & 0.0659 & 0.0307\tabularnewline
0.2042 & 1.53 & 0.0241 & 0.0521 & 0.0219 & -0.0412 & 0.0654 & 0.0303\tabularnewline
0.2042 & 1.55 & 0.0678 & 0.0517 & 0.0207 & 0.0158 & 0.0641 & 0.0295\tabularnewline
0.2042 & 1.57 & 0.0630 & 0.0503 & 0.0178 & 0.0132 & 0.0614 & 0.0247\tabularnewline
0.2042 & 1.59 & 0.1191 & 0.0464 & 0.0165 & 0.0853 & 0.0560 & 0.0196\tabularnewline
0.2042 & 1.61 & 0.0467 & 0.0480 & 0.0106 & 0.0032 & 0.0573 & 0.0160\tabularnewline
0.2042 & 1.63 & 0.0847 & 0.0468 & 0.0109 & 0.0527 & 0.0552 & 0.0140\tabularnewline
0.2042 & 1.65 & -0.0618 & 0.0514 & 0.0163 & -0.1145 & 0.0601 & 0.0209\tabularnewline
0.2042 & 1.67 & -0.0623 & 0.0554 & 0.0194 & -0.1091 & 0.0642 & 0.0235\tabularnewline
0.2042 & 1.69 & 0.0052 & 0.0543 & 0.0206 & -0.0254 & 0.0625 & 0.0240\tabularnewline
0.2042 & 1.71 & -0.1007 & 0.0530 & 0.0107 & -0.1404 & 0.0604 & 0.0122\tabularnewline
0.2042 & 1.73 & 0.0210 & 0.0532 & 0.0098 & 0.0031 & 0.0602 & 0.0101\tabularnewline
0.2042 & 1.75 & 0.0056 & 0.0541 & 0.0095 & -0.0108 & 0.0609 & 0.0086\tabularnewline
0.2042 & 1.77 & 0.0530 & 0.0557 & 0.0130 & 0.0448 & 0.0622 & 0.0129\tabularnewline
0.2042 & 1.79 & -0.0375 & 0.0584 & 0.0143 & -0.0539 & 0.0649 & 0.0143\tabularnewline
0.2042 & 1.81 & -0.0397 & 0.0567 & 0.0129 & -0.0543 & 0.0626 & 0.0113\tabularnewline
0.2042 & 1.83 & -0.1375 & 0.0573 & 0.0141 & -0.1610 & 0.0630 & 0.0126\tabularnewline
0.2042 & 1.85 & 0.0139 & 0.0585 & 0.0155 & 0.0062 & 0.0639 & 0.0145\tabularnewline
0.2042 & 1.87 & -0.0498 & 0.0594 & 0.0155 & -0.0624 & 0.0647 & 0.0151\tabularnewline
0.2042 & 1.89 & -0.0632 & 0.0621 & 0.0205 & -0.0757 & 0.0673 & 0.0211\tabularnewline
0.2042 & 1.91 & -0.0720 & 0.0600 & 0.0188 & -0.0837 & 0.0648 & 0.0194\tabularnewline
0.2042 & 1.93 & -0.0658 & 0.0619 & 0.0186 & -0.0758 & 0.0666 & 0.0175\tabularnewline
0.2042 & 1.95 & 0.0077 & 0.0634 & 0.0199 & 0.0046 & 0.0680 & 0.0206\tabularnewline
0.2042 & 1.97 & -0.0413 & 0.0668 & 0.0222 & -0.0467 & 0.0714 & 0.0216\tabularnewline
0.2042 & 1.99 & 0.0257 & 0.0769 & 0.0240 & 0.0262 & 0.0820 & 0.0233\tabularnewline
0.2042 & 2.01 & -0.0639 & 0.0808 & 0.0185 & -0.0686 & 0.0858 & 0.0201\tabularnewline
0.2042 & 2.03 & -0.1167 & 0.0938 & 0.0165 & -0.1244 & 0.0994 & 0.0208\tabularnewline
0.2042 & 2.05 & -0.0568 & 0.0738 & 0.0164 & -0.0608 & 0.0780 & 0.0171\tabularnewline
0.2042 & 2.07 & 0.0227 & 0.0774 & 0.0169 & 0.0231 & 0.0816 & 0.0175\tabularnewline
0.2042 & 2.09 & -0.1462 & 0.0868 & 0.0202 & -0.1548 & 0.0913 & 0.0225\tabularnewline
0.2042 & 2.11 & 0.0482 & 0.0875 & 0.0196 & 0.0496 & 0.0918 & 0.0170\tabularnewline
0.2042 & 2.13 & -0.1436 & 0.0912 & 0.0221 & -0.1513 & 0.0955 & 0.0214\tabularnewline
0.2042 & 2.15 & -0.0279 & 0.0975 & 0.0164 & -0.0301 & 0.1020 & 0.0163\tabularnewline
0.2042 & 2.17 & 0.2054 & 0.0972 & 0.0211 & 0.2133 & 0.1014 & 0.0240\tabularnewline
0.2042 & 2.19 & -0.0430 & 0.1018 & 0.0179 & -0.0459 & 0.1060 & 0.0151\tabularnewline
0.2042 & 2.21 & -0.1777 & 0.1107 & 0.0194 & -0.1859 & 0.1151 & 0.0197\tabularnewline
0.2042 & 2.23 & -0.0400 & 0.1096 & 0.0159 & -0.0426 & 0.1138 & 0.0141\tabularnewline
0.2042 & 2.25 & 0.1065 & 0.1112 & 0.0355 & 0.1093 & 0.1153 & 0.0355\tabularnewline
0.2042 & 2.27 & 0.0565 & 0.1069 & 0.0401 & 0.0574 & 0.1107 & 0.0393\tabularnewline
\hline
0.2436 & 1.11 & -0.0012 & 0.0237 & 0.0137 & -0.0238 & 0.0784 & 0.0422\tabularnewline
0.2436 & 1.13 & -0.0022 & 0.0139 & 0.0298 & -0.0337 & 0.0438 & 0.1109\tabularnewline
0.2436 & 1.15 & -0.0533 & 0.0323 & 0.0102 & -0.1736 & 0.0915 & 0.0446\tabularnewline
0.2436 & 1.17 & -0.1296 & 0.0249 & 0.0611 & -0.3241 & 0.0645 & 0.1397\tabularnewline
0.2436 & 1.19 & -0.1718 & 0.0406 & 0.0284 & -0.3912 & 0.0969 & 0.1007\tabularnewline
0.2436 & 1.21 & -0.3282 & 0.0376 & 0.0328 & -0.7034 & 0.0837 & 0.1000\tabularnewline
0.2436 & 1.23 & -0.2560 & 0.0339 & 0.0224 & -0.5232 & 0.0715 & 0.0774\tabularnewline
0.2436 & 1.25 & -0.1493 & 0.0336 & 0.0206 & -0.3036 & 0.0670 & 0.0701\tabularnewline
0.2436 & 1.27 & -0.0772 & 0.0286 & 0.0149 & -0.1732 & 0.0540 & 0.0448\tabularnewline
0.2436 & 1.29 & -0.0182 & 0.0263 & 0.0138 & -0.0712 & 0.0476 & 0.0358\tabularnewline
0.2436 & 1.31 & 0.0134 & 0.0249 & 0.0096 & -0.0246 & 0.0431 & 0.0226\tabularnewline
0.2436 & 1.33 & 0.0237 & 0.0244 & 0.0079 & -0.0152 & 0.0407 & 0.0152\tabularnewline
0.2436 & 1.35 & 0.0482 & 0.0245 & 0.0060 & 0.0182 & 0.0395 & 0.0092\tabularnewline
0.2436 & 1.37 & 0.0539 & 0.0289 & 0.0138 & 0.0201 & 0.0451 & 0.0210\tabularnewline
0.2436 & 1.39 & 0.0674 & 0.0311 & 0.0085 & 0.0346 & 0.0471 & 0.0123\tabularnewline
0.2436 & 1.41 & 0.0536 & 0.0337 & 0.0264 & 0.0055 & 0.0494 & 0.0392\tabularnewline
0.2436 & 1.43 & 0.1264 & 0.0361 & 0.0290 & 0.1016 & 0.0517 & 0.0395\tabularnewline
0.2436 & 1.45 & 0.1158 & 0.0413 & 0.0105 & 0.0751 & 0.0577 & 0.0094\tabularnewline
0.2436 & 1.47 & 0.0499 & 0.0453 & 0.0220 & -0.0267 & 0.0620 & 0.0230\tabularnewline
0.2436 & 1.49 & 0.1690 & 0.0495 & 0.0237 & 0.1326 & 0.0663 & 0.0314\tabularnewline
0.2436 & 1.51 & 0.2754 & 0.0530 & 0.0251 & 0.2772 & 0.0697 & 0.0372\tabularnewline
0.2436 & 1.53 & 0.1047 & 0.0495 & 0.0235 & 0.0558 & 0.0639 & 0.0346\tabularnewline
0.2436 & 1.55 & 0.0992 & 0.0476 & 0.0226 & 0.0511 & 0.0606 & 0.0309\tabularnewline
0.2436 & 1.57 & 0.0507 & 0.0469 & 0.0194 & -0.0081 & 0.0589 & 0.0275\tabularnewline
0.2436 & 1.59 & 0.1434 & 0.0476 & 0.0164 & 0.1105 & 0.0590 & 0.0248\tabularnewline
0.2436 & 1.61 & 0.0360 & 0.0502 & 0.0135 & -0.0175 & 0.0614 & 0.0219\tabularnewline
0.2436 & 1.63 & -0.0024 & 0.0499 & 0.0097 & -0.0587 & 0.0602 & 0.0176\tabularnewline
0.2436 & 1.65 & -0.0116 & 0.0504 & 0.0113 & -0.0650 & 0.0603 & 0.0175\tabularnewline
0.2436 & 1.67 & 0.0519 & 0.0530 & 0.0160 & 0.0158 & 0.0627 & 0.0217\tabularnewline
0.2436 & 1.69 & 0.1017 & 0.0548 & 0.0133 & 0.0800 & 0.0643 & 0.0177\tabularnewline
0.2436 & 1.71 & 0.0527 & 0.0533 & 0.0117 & 0.0291 & 0.0620 & 0.0143\tabularnewline
0.2436 & 1.73 & 0.0476 & 0.0556 & 0.0129 & 0.0284 & 0.0641 & 0.0139\tabularnewline
0.2436 & 1.75 & 0.0148 & 0.0476 & 0.0153 & -0.0054 & 0.0545 & 0.0155\tabularnewline
0.2436 & 1.77 & 0.0567 & 0.0486 & 0.0109 & 0.0453 & 0.0553 & 0.0091\tabularnewline
0.2436 & 1.79 & -0.0555 & 0.0540 & 0.0118 & -0.0791 & 0.0610 & 0.0084\tabularnewline
0.2436 & 1.81 & -0.0964 & 0.0551 & 0.0122 & -0.1228 & 0.0618 & 0.0107\tabularnewline
0.2436 & 1.83 & 0.1022 & 0.0569 & 0.0170 & 0.1001 & 0.0635 & 0.0162\tabularnewline
0.2436 & 1.85 & -0.0419 & 0.0534 & 0.0159 & -0.0592 & 0.0593 & 0.0164\tabularnewline
0.2436 & 1.87 & -0.0653 & 0.0589 & 0.0169 & -0.0838 & 0.0650 & 0.0131\tabularnewline
0.2436 & 1.89 & -0.0134 & 0.0596 & 0.0160 & -0.0253 & 0.0654 & 0.0158\tabularnewline
0.2436 & 1.91 & 0.0673 & 0.0612 & 0.0199 & 0.0645 & 0.0670 & 0.0185\tabularnewline
0.2436 & 1.93 & -0.0176 & 0.0668 & 0.0194 & -0.0270 & 0.0728 & 0.0198\tabularnewline
0.2436 & 1.95 & 0.0038 & 0.0692 & 0.0183 & -0.0024 & 0.0751 & 0.0170\tabularnewline
0.2436 & 1.97 & -0.0266 & 0.0781 & 0.0190 & -0.0336 & 0.0845 & 0.0198\tabularnewline
0.2436 & 1.99 & -0.0319 & 0.0788 & 0.0231 & -0.0379 & 0.0849 & 0.0244\tabularnewline
0.2436 & 2.01 & 0.0315 & 0.0725 & 0.0187 & 0.0308 & 0.0778 & 0.0185\tabularnewline
0.2436 & 2.03 & -0.0212 & 0.0708 & 0.0240 & -0.0257 & 0.0758 & 0.0221\tabularnewline
0.2436 & 2.05 & 0.0387 & 0.0731 & 0.0167 & 0.0383 & 0.0780 & 0.0170\tabularnewline
0.2436 & 2.07 & -0.0402 & 0.0810 & 0.0199 & -0.0457 & 0.0862 & 0.0187\tabularnewline
0.2436 & 2.09 & -0.0072 & 0.0769 & 0.0298 & -0.0106 & 0.0816 & 0.0310\tabularnewline
0.2436 & 2.11 & -0.1060 & 0.0790 & 0.0184 & -0.1150 & 0.0836 & 0.0147\tabularnewline
0.2436 & 2.13 & 0.0341 & 0.0896 & 0.0271 & 0.0333 & 0.0946 & 0.0280\tabularnewline
0.2436 & 2.15 & -0.0138 & 0.0908 & 0.0169 & -0.0173 & 0.0956 & 0.0155\tabularnewline
0.2436 & 2.17 & 0.0462 & 0.0877 & 0.0164 & 0.0457 & 0.0922 & 0.0145\tabularnewline
0.2436 & 2.19 & 0.0527 & 0.0806 & 0.0258 & 0.0526 & 0.0845 & 0.0244\tabularnewline
0.2436 & 2.21 & 0.2246 & 0.0883 & 0.0232 & 0.2324 & 0.0925 & 0.0206\tabularnewline
0.2436 & 2.23 & -0.1107 & 0.0997 & 0.0165 & -0.1183 & 0.1042 & 0.0145\tabularnewline
0.2436 & 2.25 & -0.0440 & 0.0902 & 0.0207 & -0.0486 & 0.0941 & 0.0182\tabularnewline
0.2436 & 2.27 & 0.2414 & 0.1235 & 0.0373 & 0.2491 & 0.1287 & 0.0351\tabularnewline
\hline
0.2904 & 1.11 & 0.0056 & 0.0239 & 0.0138 & 0.0022 & 0.0825 & 0.0539\tabularnewline
0.2904 & 1.13 & 0.0230 & 0.0220 & 0.0139 & 0.0503 & 0.0696 & 0.0499\tabularnewline
0.2904 & 1.15 & -0.0635 & 0.0233 & 0.0157 & -0.1980 & 0.0670 & 0.0480\tabularnewline
0.2904 & 1.17 & -0.1032 & 0.0242 & 0.0188 & -0.2708 & 0.0649 & 0.0662\tabularnewline
0.2904 & 1.19 & -0.2175 & 0.0260 & 0.0176 & -0.5165 & 0.0648 & 0.0721\tabularnewline
0.2904 & 1.21 & -0.2354 & 0.0271 & 0.0208 & -0.5169 & 0.0638 & 0.0763\tabularnewline
0.2904 & 1.23 & -0.2081 & 0.0271 & 0.0229 & -0.4389 & 0.0597 & 0.0713\tabularnewline
0.2904 & 1.25 & -0.1583 & 0.0271 & 0.0166 & -0.3363 & 0.0568 & 0.0552\tabularnewline
0.2904 & 1.27 & -0.0895 & 0.0279 & 0.0170 & -0.2026 & 0.0555 & 0.0439\tabularnewline
0.2904 & 1.29 & 0.0036 & 0.0299 & 0.0132 & -0.0312 & 0.0567 & 0.0305\tabularnewline
0.2904 & 1.31 & -0.0113 & 0.0315 & 0.0145 & -0.0708 & 0.0571 & 0.0259\tabularnewline
0.2904 & 1.33 & 0.0530 & 0.0281 & 0.0154 & 0.0353 & 0.0488 & 0.0248\tabularnewline
0.2904 & 1.35 & 0.0190 & 0.0271 & 0.0095 & -0.0313 & 0.0456 & 0.0105\tabularnewline
0.2904 & 1.37 & 0.0666 & 0.0353 & 0.0079 & 0.0421 & 0.0573 & 0.0082\tabularnewline
0.2904 & 1.39 & 0.0805 & 0.0361 & 0.0089 & 0.0556 & 0.0567 & 0.0113\tabularnewline
0.2904 & 1.41 & 0.0500 & 0.0382 & 0.0079 & 0.0008 & 0.0582 & 0.0095\tabularnewline
0.2904 & 1.43 & 0.1293 & 0.0398 & 0.0091 & 0.1100 & 0.0591 & 0.0116\tabularnewline
0.2904 & 1.45 & 0.1084 & 0.0456 & 0.0110 & 0.0674 & 0.0661 & 0.0162\tabularnewline
0.2904 & 1.47 & 0.1817 & 0.0470 & 0.0201 & 0.1590 & 0.0666 & 0.0293\tabularnewline
0.2904 & 1.49 & 0.2295 & 0.0469 & 0.0221 & 0.2184 & 0.0649 & 0.0328\tabularnewline
0.2904 & 1.51 & 0.2407 & 0.0445 & 0.0244 & 0.2340 & 0.0605 & 0.0344\tabularnewline
0.2904 & 1.53 & 0.1840 & 0.0427 & 0.0238 & 0.1579 & 0.0571 & 0.0345\tabularnewline
0.2904 & 1.55 & 0.1574 & 0.0444 & 0.0267 & 0.1227 & 0.0583 & 0.0384\tabularnewline
0.2904 & 1.57 & 0.1541 & 0.0476 & 0.0277 & 0.1184 & 0.0615 & 0.0423\tabularnewline
0.2904 & 1.59 & 0.1373 & 0.0478 & 0.0197 & 0.0983 & 0.0609 & 0.0332\tabularnewline
0.2904 & 1.61 & 0.1341 & 0.0462 & 0.0154 & 0.0961 & 0.0580 & 0.0253\tabularnewline
0.2904 & 1.63 & 0.1432 & 0.0466 & 0.0200 & 0.1107 & 0.0578 & 0.0283\tabularnewline
0.2904 & 1.65 & 0.0454 & 0.0496 & 0.0167 & -0.0066 & 0.0608 & 0.0257\tabularnewline
0.2904 & 1.67 & 0.0273 & 0.0514 & 0.0101 & -0.0231 & 0.0623 & 0.0203\tabularnewline
0.2904 & 1.69 & 0.0136 & 0.0527 & 0.0154 & -0.0326 & 0.0633 & 0.0233\tabularnewline
0.2904 & 1.71 & 0.0506 & 0.0495 & 0.0135 & 0.0196 & 0.0587 & 0.0182\tabularnewline
0.2904 & 1.73 & 0.1366 & 0.0485 & 0.0102 & 0.1274 & 0.0571 & 0.0118\tabularnewline
0.2904 & 1.75 & 0.0126 & 0.0483 & 0.0089 & -0.0139 & 0.0564 & 0.0067\tabularnewline
0.2904 & 1.77 & 0.1223 & 0.0515 & 0.0172 & 0.1172 & 0.0597 & 0.0173\tabularnewline
0.2904 & 1.79 & 0.1243 & 0.0553 & 0.0157 & 0.1217 & 0.0636 & 0.0151\tabularnewline
0.2904 & 1.81 & 0.0407 & 0.0579 & 0.0148 & 0.0274 & 0.0661 & 0.0117\tabularnewline
0.2904 & 1.83 & -0.0734 & 0.0609 & 0.0165 & -0.1013 & 0.0692 & 0.0143\tabularnewline
0.2904 & 1.85 & 0.0433 & 0.0631 & 0.0178 & 0.0319 & 0.0712 & 0.0175\tabularnewline
0.2904 & 1.87 & -0.0824 & 0.0676 & 0.0174 & -0.1084 & 0.0758 & 0.0123\tabularnewline
0.2904 & 1.89 & -0.0630 & 0.0649 & 0.0189 & -0.0845 & 0.0723 & 0.0183\tabularnewline
0.2904 & 1.91 & -0.0026 & 0.0589 & 0.0176 & -0.0158 & 0.0654 & 0.0141\tabularnewline
0.2904 & 1.93 & 0.0519 & 0.0713 & 0.0190 & 0.0460 & 0.0788 & 0.0193\tabularnewline
0.2904 & 1.95 & -0.0806 & 0.0629 & 0.0196 & -0.0983 & 0.0691 & 0.0158\tabularnewline
0.2904 & 1.97 & 0.0721 & 0.0668 & 0.0217 & 0.0706 & 0.0732 & 0.0203\tabularnewline
0.2904 & 1.99 & -0.0331 & 0.0660 & 0.0175 & -0.0428 & 0.0720 & 0.0152\tabularnewline
0.2904 & 2.01 & 0.1002 & 0.0619 & 0.0194 & 0.1029 & 0.0672 & 0.0176\tabularnewline
0.2904 & 2.03 & 0.0314 & 0.0718 & 0.0157 & 0.0280 & 0.0777 & 0.0150\tabularnewline
0.2904 & 2.05 & 0.0276 & 0.0722 & 0.0163 & 0.0240 & 0.0779 & 0.0146\tabularnewline
0.2904 & 2.07 & 0.0560 & 0.0731 & 0.0189 & 0.0546 & 0.0786 & 0.0149\tabularnewline
0.2904 & 2.09 & -0.1350 & 0.0728 & 0.0244 & -0.1502 & 0.0780 & 0.0220\tabularnewline
0.2904 & 2.11 & -0.0132 & 0.0751 & 0.0152 & -0.0195 & 0.0803 & 0.0123\tabularnewline
0.2904 & 2.13 & -0.0011 & 0.0767 & 0.0183 & -0.0065 & 0.0818 & 0.0170\tabularnewline
0.2904 & 2.15 & -0.0255 & 0.0814 & 0.0190 & -0.0324 & 0.0865 & 0.0175\tabularnewline
0.2904 & 2.17 & 0.0461 & 0.0837 & 0.0207 & 0.0438 & 0.0888 & 0.0178\tabularnewline
0.2904 & 2.19 & -0.0402 & 0.0762 & 0.0333 & -0.0476 & 0.0806 & 0.0320\tabularnewline
0.2904 & 2.21 & 0.0195 & 0.0874 & 0.0395 & 0.0156 & 0.0923 & 0.0400\tabularnewline
0.2904 & 2.23 & -0.1206 & 0.1086 & 0.0222 & -0.1319 & 0.1144 & 0.0203\tabularnewline
0.2904 & 2.25 & -0.0087 & 0.1194 & 0.0407 & -0.0140 & 0.1255 & 0.0413\tabularnewline
0.2904 & 2.27 & 0.0556 & 0.1676 & 0.0460 & 0.0537 & 0.1759 & 0.0420\tabularnewline
\hline
0.3466 & 1.11 & 0.0072 & 0.0166 & 0.0158 & 0.0120 & 0.0594 & 0.0547\tabularnewline
0.3466 & 1.13 & 0.0072 & 0.0223 & 0.0126 & 0.0053 & 0.0719 & 0.0363\tabularnewline
0.3466 & 1.15 & -0.0212 & 0.0249 & 0.0118 & -0.0735 & 0.0737 & 0.0371\tabularnewline
0.3466 & 1.17 & -0.0787 & 0.0265 & 0.0141 & -0.2099 & 0.0736 & 0.0478\tabularnewline
0.3466 & 1.19 & -0.1519 & 0.0298 & 0.0166 & -0.3584 & 0.0763 & 0.0603\tabularnewline
0.3466 & 1.21 & -0.2506 & 0.0301 & 0.0161 & -0.5716 & 0.0730 & 0.0618\tabularnewline
0.3466 & 1.23 & -0.2095 & 0.0299 & 0.0157 & -0.4588 & 0.0682 & 0.0499\tabularnewline
0.3466 & 1.25 & -0.0892 & 0.0284 & 0.0237 & -0.1957 & 0.0613 & 0.0609\tabularnewline
0.3466 & 1.27 & -0.0534 & 0.0271 & 0.0523 & -0.1344 & 0.0556 & 0.1040\tabularnewline
0.3466 & 1.29 & -0.0085 & 0.0276 & 0.0088 & -0.0541 & 0.0544 & 0.0181\tabularnewline
0.3466 & 1.31 & -0.0151 & 0.0292 & 0.0145 & -0.0794 & 0.0551 & 0.0292\tabularnewline
0.3466 & 1.33 & 0.0967 & 0.0327 & 0.0109 & 0.1158 & 0.0591 & 0.0133\tabularnewline
0.3466 & 1.35 & 0.0759 & 0.0313 & 0.0106 & 0.0665 & 0.0545 & 0.0126\tabularnewline
0.3466 & 1.37 & 0.1024 & 0.0341 & 0.0099 & 0.1042 & 0.0575 & 0.0139\tabularnewline
0.3466 & 1.39 & 0.0589 & 0.0360 & 0.0076 & 0.0227 & 0.0588 & 0.0113\tabularnewline
0.3466 & 1.41 & 0.0537 & 0.0360 & 0.0115 & 0.0065 & 0.0569 & 0.0181\tabularnewline
0.3466 & 1.43 & 0.0407 & 0.0355 & 0.0092 & -0.0218 & 0.0546 & 0.0134\tabularnewline
0.3466 & 1.45 & 0.0899 & 0.0383 & 0.0105 & 0.0426 & 0.0575 & 0.0157\tabularnewline
0.3466 & 1.47 & 0.1894 & 0.0413 & 0.0193 & 0.1758 & 0.0606 & 0.0292\tabularnewline
0.3466 & 1.49 & 0.2044 & 0.0443 & 0.0220 & 0.1875 & 0.0634 & 0.0383\tabularnewline
0.3466 & 1.51 & 0.2088 & 0.0447 & 0.0237 & 0.1918 & 0.0628 & 0.0426\tabularnewline
0.3466 & 1.53 & 0.2598 & 0.0416 & 0.0277 & 0.2614 & 0.0572 & 0.0441\tabularnewline
0.3466 & 1.55 & 0.1554 & 0.0407 & 0.0261 & 0.1176 & 0.0551 & 0.0393\tabularnewline
0.3466 & 1.57 & 0.0986 & 0.0439 & 0.0207 & 0.0414 & 0.0584 & 0.0364\tabularnewline
0.3466 & 1.59 & 0.0531 & 0.0393 & 0.0370 & -0.0180 & 0.0516 & 0.0358\tabularnewline
0.3466 & 1.61 & 0.1049 & 0.0446 & 0.0212 & 0.0523 & 0.0576 & 0.0341\tabularnewline
0.3466 & 1.63 & 0.0517 & 0.0442 & 0.0146 & -0.0137 & 0.0564 & 0.0292\tabularnewline
0.3466 & 1.65 & 0.0532 & 0.0463 & 0.0200 & -0.0083 & 0.0582 & 0.0313\tabularnewline
0.3466 & 1.67 & 0.0582 & 0.0484 & 0.0159 & 0.0031 & 0.0602 & 0.0281\tabularnewline
0.3466 & 1.69 & 0.0986 & 0.0521 & 0.0188 & 0.0613 & 0.0640 & 0.0298\tabularnewline
0.3466 & 1.71 & 0.1659 & 0.0491 & 0.0173 & 0.1514 & 0.0597 & 0.0243\tabularnewline
0.3466 & 1.73 & 0.1331 & 0.0516 & 0.0120 & 0.1184 & 0.0622 & 0.0166\tabularnewline
0.3466 & 1.75 & 0.1141 & 0.0586 & 0.0182 & 0.1008 & 0.0700 & 0.0208\tabularnewline
0.3466 & 1.77 & 0.0939 & 0.0584 & 0.0164 & 0.0805 & 0.0690 & 0.0164\tabularnewline
0.3466 & 1.79 & 0.0970 & 0.0560 & 0.0234 & 0.0876 & 0.0657 & 0.0240\tabularnewline
0.3466 & 1.81 & -0.0672 & 0.0589 & 0.0207 & -0.1017 & 0.0685 & 0.0194\tabularnewline
0.3466 & 1.83 & 0.0648 & 0.0561 & 0.0170 & 0.0520 & 0.0649 & 0.0140\tabularnewline
0.3466 & 1.85 & 0.0517 & 0.0598 & 0.0208 & 0.0381 & 0.0686 & 0.0196\tabularnewline
0.3466 & 1.87 & 0.0327 & 0.0582 & 0.0184 & 0.0171 & 0.0663 & 0.0156\tabularnewline
0.3466 & 1.89 & 0.0923 & 0.0572 & 0.0181 & 0.0862 & 0.0649 & 0.0139\tabularnewline
0.3466 & 1.91 & 0.0840 & 0.0660 & 0.0204 & 0.0778 & 0.0744 & 0.0205\tabularnewline
0.3466 & 1.93 & 0.0989 & 0.0646 & 0.0200 & 0.0958 & 0.0725 & 0.0193\tabularnewline
0.3466 & 1.95 & 0.0146 & 0.0624 & 0.0184 & 0.0029 & 0.0695 & 0.0132\tabularnewline
0.3466 & 1.97 & 0.0277 & 0.0712 & 0.0324 & 0.0193 & 0.0791 & 0.0337\tabularnewline
0.3466 & 1.99 & 0.0482 & 0.0682 & 0.0301 & 0.0431 & 0.0753 & 0.0309\tabularnewline
0.3466 & 2.01 & -0.0065 & 0.0599 & 0.0298 & -0.0165 & 0.0659 & 0.0281\tabularnewline
0.3466 & 2.03 & -0.0380 & 0.0662 & 0.0226 & -0.0509 & 0.0725 & 0.0198\tabularnewline
0.3466 & 2.05 & -0.0309 & 0.0683 & 0.0424 & -0.0427 & 0.0746 & 0.0441\tabularnewline
0.3466 & 2.07 & 0.0638 & 0.0604 & 0.0263 & 0.0605 & 0.0656 & 0.0241\tabularnewline
0.3466 & 2.09 & 0.0340 & 0.0689 & 0.0209 & 0.0282 & 0.0748 & 0.0166\tabularnewline
0.3466 & 2.11 & 0.1000 & 0.0747 & 0.0188 & 0.0995 & 0.0807 & 0.0162\tabularnewline
0.3466 & 2.13 & -0.0115 & 0.0739 & 0.0248 & -0.0206 & 0.0795 & 0.0243\tabularnewline
0.3466 & 2.15 & 0.0967 & 0.0730 & 0.0165 & 0.0958 & 0.0784 & 0.0116\tabularnewline
0.3466 & 2.17 & -0.0701 & 0.0962 & 0.0226 & -0.0829 & 0.1030 & 0.0222\tabularnewline
0.3466 & 2.19 & 0.1811 & 0.0980 & 0.0285 & 0.1856 & 0.1047 & 0.0276\tabularnewline
0.3466 & 2.21 & 0.0028 & 0.1015 & 0.0367 & -0.0045 & 0.1081 & 0.0364\tabularnewline
0.3466 & 2.23 & 0.2641 & 0.1409 & 0.0657 & 0.2734 & 0.1499 & 0.0685\tabularnewline
0.3466 & 2.25 & 0.6178 & 0.4375 & 0.3743 & 0.6485 & 0.4641 & 0.3925\tabularnewline
\hline
0.4139 & 1.11 & 0.0018 & 0.0135 & 0.0196 & -0.0032 & 0.0480 & 0.0813\tabularnewline
0.4139 & 1.13 & -0.0023 & 0.0166 & 0.0077 & -0.0217 & 0.0545 & 0.0256\tabularnewline
0.4139 & 1.15 & -0.0607 & 0.0224 & 0.0249 & -0.1906 & 0.0674 & 0.0767\tabularnewline
0.4139 & 1.17 & -0.1111 & 0.0256 & 0.0109 & -0.3019 & 0.0719 & 0.0352\tabularnewline
0.4139 & 1.19 & -0.1677 & 0.0306 & 0.0083 & -0.4073 & 0.0803 & 0.0366\tabularnewline
0.4139 & 1.21 & -0.1845 & 0.0326 & 0.0145 & -0.4164 & 0.0802 & 0.0419\tabularnewline
0.4139 & 1.23 & -0.1783 & 0.0351 & 0.0089 & -0.3954 & 0.0822 & 0.0340\tabularnewline
0.4139 & 1.25 & -0.0958 & 0.0338 & 0.0110 & -0.2144 & 0.0748 & 0.0279\tabularnewline
0.4139 & 1.27 & -0.0612 & 0.0341 & 0.0095 & -0.1536 & 0.0722 & 0.0195\tabularnewline
0.4139 & 1.29 & -0.0524 & 0.0343 & 0.0115 & -0.1439 & 0.0693 & 0.0212\tabularnewline
0.4139 & 1.31 & 0.0171 & 0.0311 & 0.0107 & -0.0164 & 0.0600 & 0.0182\tabularnewline
0.4139 & 1.33 & 0.0312 & 0.0305 & 0.0114 & -0.0027 & 0.0568 & 0.0183\tabularnewline
0.4139 & 1.35 & 0.1072 & 0.0309 & 0.0140 & 0.1240 & 0.0556 & 0.0231\tabularnewline
0.4139 & 1.37 & 0.0710 & 0.0352 & 0.0112 & 0.0517 & 0.0610 & 0.0218\tabularnewline
0.4139 & 1.39 & 0.0863 & 0.0319 & 0.0100 & 0.0680 & 0.0534 & 0.0175\tabularnewline
0.4139 & 1.41 & 0.0576 & 0.0305 & 0.0129 & 0.0133 & 0.0498 & 0.0208\tabularnewline
0.4139 & 1.43 & 0.1492 & 0.0353 & 0.0112 & 0.1500 & 0.0559 & 0.0236\tabularnewline
0.4139 & 1.45 & 0.1329 & 0.0367 & 0.0117 & 0.1100 & 0.0566 & 0.0249\tabularnewline
0.4139 & 1.47 & 0.2067 & 0.0407 & 0.0223 & 0.2054 & 0.0614 & 0.0409\tabularnewline
0.4139 & 1.49 & 0.2561 & 0.0436 & 0.0262 & 0.2644 & 0.0642 & 0.0504\tabularnewline
0.4139 & 1.51 & 0.2275 & 0.0434 & 0.0249 & 0.2181 & 0.0626 & 0.0457\tabularnewline
0.4139 & 1.53 & 0.2269 & 0.0459 & 0.0282 & 0.2160 & 0.0649 & 0.0593\tabularnewline
0.4139 & 1.55 & 0.1345 & 0.0423 & 0.0228 & 0.0856 & 0.0586 & 0.0455\tabularnewline
0.4139 & 1.57 & 0.1642 & 0.0422 & 0.0229 & 0.1251 & 0.0576 & 0.0408\tabularnewline
0.4139 & 1.59 & 0.1408 & 0.0368 & 0.0251 & 0.0919 & 0.0493 & 0.0334\tabularnewline
0.4139 & 1.61 & 0.1652 & 0.0416 & 0.0238 & 0.1241 & 0.0551 & 0.0371\tabularnewline
0.4139 & 1.63 & 0.0773 & 0.0465 & 0.0331 & 0.0093 & 0.0606 & 0.0488\tabularnewline
0.4139 & 1.65 & 0.0933 & 0.0536 & 0.0186 & 0.0317 & 0.0691 & 0.0355\tabularnewline
0.4139 & 1.67 & 0.0459 & 0.0617 & 0.0269 & -0.0235 & 0.0784 & 0.0505\tabularnewline
0.4139 & 1.69 & 0.0196 & 0.0598 & 0.0251 & -0.0463 & 0.0749 & 0.0412\tabularnewline
0.4139 & 1.71 & 0.1007 & 0.0569 & 0.0275 & 0.0647 & 0.0706 & 0.0392\tabularnewline
0.4139 & 1.73 & 0.0511 & 0.0535 & 0.0088 & 0.0130 & 0.0658 & 0.0167\tabularnewline
0.4139 & 1.75 & 0.0751 & 0.0598 & 0.0184 & 0.0492 & 0.0728 & 0.0235\tabularnewline
0.4139 & 1.77 & 0.0318 & 0.0539 & 0.0104 & 0.0026 & 0.0648 & 0.0083\tabularnewline
0.4139 & 1.79 & 0.0389 & 0.0515 & 0.0158 & 0.0156 & 0.0615 & 0.0129\tabularnewline
0.4139 & 1.81 & 0.0849 & 0.0545 & 0.0213 & 0.0730 & 0.0645 & 0.0196\tabularnewline
0.4139 & 1.83 & 0.0920 & 0.0508 & 0.0152 & 0.0816 & 0.0597 & 0.0106\tabularnewline
0.4139 & 1.85 & 0.0224 & 0.0586 & 0.0206 & 0.0009 & 0.0684 & 0.0193\tabularnewline
0.4139 & 1.87 & 0.0080 & 0.0563 & 0.0307 & -0.0145 & 0.0652 & 0.0316\tabularnewline
0.4139 & 1.89 & 0.0530 & 0.0515 & 0.0166 & 0.0386 & 0.0593 & 0.0103\tabularnewline
0.4139 & 1.91 & -0.0357 & 0.0638 & 0.0159 & -0.0614 & 0.0729 & 0.0130\tabularnewline
0.4139 & 1.93 & 0.0042 & 0.0611 & 0.0215 & -0.0139 & 0.0694 & 0.0182\tabularnewline
0.4139 & 1.95 & 0.0444 & 0.0698 & 0.0164 & 0.0332 & 0.0789 & 0.0133\tabularnewline
0.4139 & 1.97 & 0.0407 & 0.0687 & 0.0165 & 0.0308 & 0.0773 & 0.0148\tabularnewline
0.4139 & 1.99 & 0.0103 & 0.0646 & 0.0252 & -0.0017 & 0.0722 & 0.0230\tabularnewline
0.4139 & 2.01 & -0.0417 & 0.0611 & 0.0192 & -0.0593 & 0.0681 & 0.0137\tabularnewline
0.4139 & 2.03 & 0.1116 & 0.0673 & 0.0196 & 0.1110 & 0.0746 & 0.0153\tabularnewline
0.4139 & 2.05 & 0.0217 & 0.0627 & 0.0174 & 0.0117 & 0.0692 & 0.0117\tabularnewline
0.4139 & 2.07 & 0.1424 & 0.0685 & 0.0230 & 0.1445 & 0.0753 & 0.0216\tabularnewline
0.4139 & 2.09 & 0.0433 & 0.0636 & 0.0215 & 0.0357 & 0.0696 & 0.0182\tabularnewline
0.4139 & 2.11 & 0.0701 & 0.0712 & 0.0196 & 0.0651 & 0.0778 & 0.0134\tabularnewline
0.4139 & 2.13 & -0.0011 & 0.0936 & 0.0337 & -0.0125 & 0.1019 & 0.0340\tabularnewline
0.4139 & 2.15 & 0.1833 & 0.1676 & 0.0377 & 0.1878 & 0.1819 & 0.0397\tabularnewline
0.4139 & 2.17 & -0.5596 & 0.4055 & 0.4146 & -0.6159 & 0.4385 & 0.4548\tabularnewline
0.4139 & 2.19 & -0.0408 & 0.2508 & 0.1091 & -0.0543 & 0.2700 & 0.1189\tabularnewline
0.4139 & 2.21 & -0.1581 & 0.1466 & 0.0573 & -0.1801 & 0.1575 & 0.0594\tabularnewline
0.4139 & 2.23 & 0.0795 & 0.1694 & 0.0249 & 0.0751 & 0.1818 & 0.0262\tabularnewline
\hline
0.4940 & 1.11 & 0.0046 & 0.0158 & 0.0025 & 0.0085 & 0.0550 & 0.0087\tabularnewline
0.4940 & 1.13 & 0.0061 & 0.0286 & 0.0053 & 0.0111 & 0.0917 & 0.0187\tabularnewline
0.4940 & 1.15 & -0.0186 & 0.0249 & 0.0053 & -0.0607 & 0.0747 & 0.0161\tabularnewline
0.4940 & 1.17 & -0.0084 & 0.0286 & 0.0112 & -0.0123 & 0.0798 & 0.0342\tabularnewline
0.4940 & 1.19 & -0.1660 & 0.0332 & 0.0076 & -0.4111 & 0.0885 & 0.0246\tabularnewline
0.4940 & 1.21 & -0.1456 & 0.0384 & 0.0099 & -0.3282 & 0.0957 & 0.0280\tabularnewline
0.4940 & 1.23 & -0.0862 & 0.0334 & 0.0061 & -0.1861 & 0.0791 & 0.0159\tabularnewline
0.4940 & 1.25 & -0.0851 & 0.0304 & 0.0077 & -0.1967 & 0.0688 & 0.0171\tabularnewline
0.4940 & 1.27 & -0.0303 & 0.0308 & 0.0080 & -0.0867 & 0.0665 & 0.0160\tabularnewline
0.4940 & 1.29 & 0.0407 & 0.0311 & 0.0083 & 0.0478 & 0.0644 & 0.0190\tabularnewline
0.4940 & 1.31 & 0.0362 & 0.0309 & 0.0147 & 0.0231 & 0.0613 & 0.0295\tabularnewline
0.4940 & 1.33 & -0.0023 & 0.0284 & 0.0320 & -0.0674 & 0.0542 & 0.0615\tabularnewline
0.4940 & 1.35 & 0.0869 & 0.0279 & 0.0143 & 0.0871 & 0.0514 & 0.0235\tabularnewline
0.4940 & 1.37 & 0.0501 & 0.0290 & 0.0138 & 0.0122 & 0.0519 & 0.0268\tabularnewline
0.4940 & 1.39 & 0.0894 & 0.0316 & 0.0148 & 0.0737 & 0.0545 & 0.0296\tabularnewline
0.4940 & 1.41 & 0.0875 & 0.0293 & 0.0145 & 0.0621 & 0.0492 & 0.0252\tabularnewline
0.4940 & 1.43 & 0.1597 & 0.0327 & 0.0171 & 0.1702 & 0.0533 & 0.0326\tabularnewline
0.4940 & 1.45 & 0.1678 & 0.0363 & 0.0197 & 0.1673 & 0.0581 & 0.0379\tabularnewline
0.4940 & 1.47 & 0.1826 & 0.0437 & 0.0236 & 0.1701 & 0.0678 & 0.0491\tabularnewline
0.4940 & 1.49 & 0.2145 & 0.0433 & 0.0293 & 0.2027 & 0.0658 & 0.0562\tabularnewline
0.4940 & 1.51 & 0.2517 & 0.0455 & 0.0301 & 0.2503 & 0.0677 & 0.0590\tabularnewline
0.4940 & 1.53 & 0.2147 & 0.0475 & 0.0259 & 0.1950 & 0.0690 & 0.0564\tabularnewline
0.4940 & 1.55 & 0.1383 & 0.0461 & 0.0262 & 0.0843 & 0.0659 & 0.0501\tabularnewline
0.4940 & 1.57 & 0.0899 & 0.0475 & 0.0254 & 0.0150 & 0.0667 & 0.0494\tabularnewline
0.4940 & 1.59 & 0.1964 & 0.0393 & 0.0335 & 0.1606 & 0.0541 & 0.0387\tabularnewline
0.4940 & 1.61 & 0.0799 & 0.0465 & 0.0271 & -0.0007 & 0.0630 & 0.0519\tabularnewline
0.4940 & 1.63 & 0.1128 & 0.0492 & 0.0410 & 0.0430 & 0.0658 & 0.0701\tabularnewline
0.4940 & 1.65 & 0.1807 & 0.0486 & 0.0182 & 0.1337 & 0.0640 & 0.0523\tabularnewline
0.4940 & 1.67 & 0.0464 & 0.0501 & 0.0215 & -0.0381 & 0.0651 & 0.0489\tabularnewline
0.4940 & 1.69 & 0.1450 & 0.0422 & 0.0240 & 0.0989 & 0.0542 & 0.0408\tabularnewline
0.4940 & 1.71 & 0.1460 & 0.0474 & 0.0168 & 0.1116 & 0.0602 & 0.0351\tabularnewline
0.4940 & 1.73 & 0.0758 & 0.0462 & 0.0071 & 0.0352 & 0.0580 & 0.0214\tabularnewline
0.4940 & 1.75 & 0.0592 & 0.0477 & 0.0248 & 0.0233 & 0.0593 & 0.0340\tabularnewline
0.4940 & 1.77 & 0.1194 & 0.0451 & 0.0110 & 0.1044 & 0.0555 & 0.0140\tabularnewline
0.4940 & 1.79 & 0.1866 & 0.0463 & 0.0153 & 0.1921 & 0.0564 & 0.0144\tabularnewline
0.4940 & 1.81 & 0.0561 & 0.0478 & 0.0154 & 0.0362 & 0.0578 & 0.0123\tabularnewline
0.4940 & 1.83 & 0.1252 & 0.0530 & 0.0188 & 0.1194 & 0.0635 & 0.0167\tabularnewline
0.4940 & 1.85 & 0.0944 & 0.0603 & 0.0190 & 0.0831 & 0.0717 & 0.0171\tabularnewline
0.4940 & 1.87 & 0.0479 & 0.0513 & 0.0157 & 0.0284 & 0.0605 & 0.0101\tabularnewline
0.4940 & 1.89 & 0.0446 & 0.0540 & 0.0156 & 0.0254 & 0.0632 & 0.0098\tabularnewline
0.4940 & 1.91 & -0.0493 & 0.0570 & 0.0244 & -0.0819 & 0.0662 & 0.0237\tabularnewline
0.4940 & 1.93 & 0.0405 & 0.0571 & 0.0186 & 0.0241 & 0.0661 & 0.0156\tabularnewline
0.4940 & 1.95 & -0.0688 & 0.0684 & 0.0316 & -0.0998 & 0.0786 & 0.0324\tabularnewline
0.4940 & 1.97 & -0.0262 & 0.0667 & 0.0318 & -0.0492 & 0.0761 & 0.0328\tabularnewline
0.4940 & 1.99 & 0.1186 & 0.0659 & 0.0205 & 0.1168 & 0.0749 & 0.0170\tabularnewline
0.4940 & 2.01 & 0.0681 & 0.0668 & 0.0195 & 0.0600 & 0.0756 & 0.0154\tabularnewline
0.4940 & 2.03 & 0.0730 & 0.0904 & 0.0181 & 0.0655 & 0.1018 & 0.0159\tabularnewline
0.4940 & 2.05 & 0.1558 & 0.1044 & 0.0186 & 0.1580 & 0.1169 & 0.0157\tabularnewline
0.4940 & 2.07 & -0.0509 & 0.1873 & 0.0889 & -0.0732 & 0.2091 & 0.0974\tabularnewline
0.4940 & 2.09 & 0.2465 & 0.1949 & 0.1794 & 0.2581 & 0.2164 & 0.1870\tabularnewline
0.4940 & 2.11 & 0.1068 & 0.1825 & 0.0317 & 0.1026 & 0.2013 & 0.0313\tabularnewline
0.4940 & 2.13 & 0.0717 & 0.1281 & 0.0367 & 0.0643 & 0.1408 & 0.0381\tabularnewline
0.4940 & 2.15 & 0.1060 & 0.0741 & 0.0347 & 0.1017 & 0.0812 & 0.0360\tabularnewline
0.4940 & 2.17 & -0.0195 & 0.0812 & 0.0373 & -0.0356 & 0.0887 & 0.0385\tabularnewline
0.4940 & 2.19 & 0.1617 & 0.1431 & 0.0749 & 0.1622 & 0.1560 & 0.0811\tabularnewline
0.4940 & 2.21 & 0.0381 & 0.2129 & 0.0173 & 0.0275 & 0.2314 & 0.0175\tabularnewline
\hline
0.5902 & 1.11 & 0.0020 & 0.0179 & 0.0028 & 0.0019 & 0.0600 & 0.0088\tabularnewline
0.5902 & 1.13 & 0.0010 & 0.0148 & 0.0151 & -0.0046 & 0.0464 & 0.0466\tabularnewline
0.5902 & 1.15 & -0.0496 & 0.0263 & 0.0133 & -0.1501 & 0.0783 & 0.0374\tabularnewline
0.5902 & 1.17 & -0.0197 & 0.0302 & 0.0056 & -0.0445 & 0.0845 & 0.0163\tabularnewline
0.5902 & 1.19 & -0.0560 & 0.0318 & 0.0061 & -0.1209 & 0.0840 & 0.0174\tabularnewline
0.5902 & 1.21 & -0.1693 & 0.0362 & 0.0111 & -0.3951 & 0.0911 & 0.0275\tabularnewline
0.5902 & 1.23 & -0.1352 & 0.0323 & 0.0098 & -0.3082 & 0.0772 & 0.0226\tabularnewline
0.5902 & 1.25 & -0.0210 & 0.0279 & 0.0097 & -0.0527 & 0.0638 & 0.0217\tabularnewline
0.5902 & 1.27 & -0.0403 & 0.0264 & 0.0098 & -0.1100 & 0.0581 & 0.0177\tabularnewline
0.5902 & 1.29 & 0.0263 & 0.0261 & 0.0102 & 0.0206 & 0.0551 & 0.0187\tabularnewline
0.5902 & 1.31 & 0.0022 & 0.0255 & 0.0132 & -0.0459 & 0.0516 & 0.0185\tabularnewline
0.5902 & 1.33 & 0.0480 & 0.0252 & 0.0161 & 0.0276 & 0.0494 & 0.0239\tabularnewline
0.5902 & 1.35 & 0.0918 & 0.0246 & 0.0207 & 0.0972 & 0.0466 & 0.0292\tabularnewline
0.5902 & 1.37 & 0.1433 & 0.0353 & 0.0163 & 0.1789 & 0.0645 & 0.0360\tabularnewline
0.5902 & 1.39 & 0.0938 & 0.0316 & 0.0174 & 0.0786 & 0.0560 & 0.0315\tabularnewline
0.5902 & 1.41 & 0.1201 & 0.0345 & 0.0194 & 0.1150 & 0.0595 & 0.0370\tabularnewline
0.5902 & 1.43 & 0.1357 & 0.0332 & 0.0187 & 0.1292 & 0.0555 & 0.0345\tabularnewline
0.5902 & 1.45 & 0.1573 & 0.0344 & 0.0220 & 0.1486 & 0.0562 & 0.0461\tabularnewline
0.5902 & 1.47 & 0.1655 & 0.0350 & 0.0286 & 0.1403 & 0.0558 & 0.0542\tabularnewline
0.5902 & 1.49 & 0.1654 & 0.0443 & 0.0254 & 0.1201 & 0.0691 & 0.0699\tabularnewline
0.5902 & 1.51 & 0.2397 & 0.0422 & 0.0331 & 0.2245 & 0.0644 & 0.0769\tabularnewline
0.5902 & 1.53 & 0.2413 & 0.0415 & 0.0296 & 0.2267 & 0.0619 & 0.0687\tabularnewline
0.5902 & 1.55 & 0.1548 & 0.0424 & 0.0320 & 0.0980 & 0.0622 & 0.0648\tabularnewline
0.5902 & 1.57 & 0.1923 & 0.0374 & 0.0312 & 0.1506 & 0.0539 & 0.0616\tabularnewline
0.5902 & 1.59 & 0.1614 & 0.0372 & 0.0292 & 0.1024 & 0.0528 & 0.0574\tabularnewline
0.5902 & 1.61 & 0.1906 & 0.0423 & 0.0319 & 0.1389 & 0.0590 & 0.0652\tabularnewline
0.5902 & 1.63 & 0.0994 & 0.0419 & 0.0312 & 0.0098 & 0.0575 & 0.0539\tabularnewline
0.5902 & 1.65 & 0.0771 & 0.0436 & 0.0306 & -0.0213 & 0.0591 & 0.0570\tabularnewline
0.5902 & 1.67 & 0.1327 & 0.0485 & 0.0300 & 0.0576 & 0.0648 & 0.0554\tabularnewline
0.5902 & 1.69 & 0.1356 & 0.0532 & 0.0236 & 0.0719 & 0.0701 & 0.0566\tabularnewline
0.5902 & 1.71 & 0.2035 & 0.0436 & 0.0189 & 0.1767 & 0.0566 & 0.0402\tabularnewline
0.5902 & 1.73 & 0.1086 & 0.0436 & 0.0128 & 0.0673 & 0.0560 & 0.0286\tabularnewline
0.5902 & 1.75 & 0.1201 & 0.0441 & 0.0111 & 0.0937 & 0.0560 & 0.0236\tabularnewline
0.5902 & 1.77 & 0.1567 & 0.0431 & 0.0126 & 0.1479 & 0.0543 & 0.0215\tabularnewline
0.5902 & 1.79 & 0.0701 & 0.0448 & 0.0163 & 0.0481 & 0.0557 & 0.0198\tabularnewline
0.5902 & 1.81 & 0.1073 & 0.0486 & 0.0311 & 0.0976 & 0.0600 & 0.0366\tabularnewline
0.5902 & 1.83 & 0.1242 & 0.0483 & 0.0227 & 0.1183 & 0.0590 & 0.0251\tabularnewline
0.5902 & 1.85 & -0.0599 & 0.0597 & 0.0258 & -0.1058 & 0.0726 & 0.0286\tabularnewline
0.5902 & 1.87 & 0.1426 & 0.0756 & 0.0157 & 0.1400 & 0.0908 & 0.0144\tabularnewline
0.5902 & 1.89 & 0.0606 & 0.0620 & 0.0126 & 0.0425 & 0.0740 & 0.0080\tabularnewline
0.5902 & 1.91 & -0.0522 & 0.0906 & 0.0181 & -0.0899 & 0.1075 & 0.0171\tabularnewline
0.5902 & 1.93 & -0.0776 & 0.1102 & 0.0477 & -0.1185 & 0.1300 & 0.0548\tabularnewline
0.5902 & 1.95 & 0.0518 & 0.1281 & 0.0439 & 0.0363 & 0.1497 & 0.0492\tabularnewline
0.5902 & 1.97 & 0.4797 & 0.2449 & 0.1576 & 0.5356 & 0.2851 & 0.1810\tabularnewline
0.5902 & 1.99 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000\tabularnewline
0.5902 & 2.01 & 0.0961 & 0.1445 & 0.0684 & 0.0893 & 0.1656 & 0.0693\tabularnewline
0.5902 & 2.03 & 0.0254 & 0.1277 & 0.1070 & 0.0088 & 0.1456 & 0.1215\tabularnewline
0.5902 & 2.05 & 0.1150 & 0.0919 & 0.0158 & 0.1104 & 0.1044 & 0.0135\tabularnewline
0.5902 & 2.07 & 0.0844 & 0.0839 & 0.0270 & 0.0757 & 0.0947 & 0.0278\tabularnewline
0.5902 & 2.09 & -0.0537 & 0.0961 & 0.0180 & -0.0798 & 0.1082 & 0.0175\tabularnewline
0.5902 & 2.11 & 0.1232 & 0.0889 & 0.0227 & 0.1190 & 0.0996 & 0.0237\tabularnewline
0.5902 & 2.13 & 0.0954 & 0.0789 & 0.0190 & 0.0877 & 0.0881 & 0.0190\tabularnewline
0.5902 & 2.15 & 0.1562 & 0.1205 & 0.0380 & 0.1557 & 0.1341 & 0.0408\tabularnewline
0.5902 & 2.17 & 0.0007 & 0.2147 & 0.2898 & -0.0173 & 0.2379 & 0.3217\tabularnewline
\hline
0.7047 & 1.11 & 0.0051 & 0.0327 & 0.0084 & 0.0135 & 0.1055 & 0.0266\tabularnewline
0.7047 & 1.13 & 0.0062 & 0.0263 & 0.0089 & 0.0137 & 0.0801 & 0.0271\tabularnewline
0.7047 & 1.15 & -0.0574 & 0.0404 & 0.0075 & -0.1701 & 0.1180 & 0.0244\tabularnewline
0.7047 & 1.17 & -0.0566 & 0.0331 & 0.0080 & -0.1437 & 0.0905 & 0.0215\tabularnewline
0.7047 & 1.19 & -0.0529 & 0.0397 & 0.0124 & -0.1163 & 0.1032 & 0.0279\tabularnewline
0.7047 & 1.21 & -0.0572 & 0.0298 & 0.0050 & -0.1192 & 0.0739 & 0.0126\tabularnewline
0.7047 & 1.23 & -0.0799 & 0.0310 & 0.0074 & -0.1793 & 0.0746 & 0.0192\tabularnewline
0.7047 & 1.25 & -0.0411 & 0.0292 & 0.0102 & -0.1005 & 0.0669 & 0.0252\tabularnewline
0.7047 & 1.27 & -0.0705 & 0.0283 & 0.0106 & -0.1768 & 0.0622 & 0.0255\tabularnewline
0.7047 & 1.29 & 0.0407 & 0.0250 & 0.0092 & 0.0532 & 0.0531 & 0.0212\tabularnewline
0.7047 & 1.31 & 0.0241 & 0.0222 & 0.0124 & 0.0006 & 0.0453 & 0.0209\tabularnewline
0.7047 & 1.33 & 0.0393 & 0.0236 & 0.0216 & 0.0125 & 0.0466 & 0.0357\tabularnewline
0.7047 & 1.35 & 0.0877 & 0.0212 & 0.0216 & 0.0908 & 0.0408 & 0.0305\tabularnewline
0.7047 & 1.37 & 0.0971 & 0.0258 & 0.0194 & 0.0940 & 0.0478 & 0.0364\tabularnewline
0.7047 & 1.39 & 0.0907 & 0.0281 & 0.0177 & 0.0722 & 0.0508 & 0.0389\tabularnewline
0.7047 & 1.41 & 0.0874 & 0.0293 & 0.0196 & 0.0576 & 0.0514 & 0.0408\tabularnewline
0.7047 & 1.43 & 0.0981 & 0.0255 & 0.0217 & 0.0654 & 0.0436 & 0.0387\tabularnewline
0.7047 & 1.45 & 0.1138 & 0.0273 & 0.0255 & 0.0760 & 0.0455 & 0.0432\tabularnewline
0.7047 & 1.47 & 0.1798 & 0.0321 & 0.0296 & 0.1626 & 0.0525 & 0.0616\tabularnewline
0.7047 & 1.49 & 0.2018 & 0.0344 & 0.0410 & 0.1717 & 0.0549 & 0.0641\tabularnewline
0.7047 & 1.51 & 0.2146 & 0.0388 & 0.0383 & 0.1781 & 0.0606 & 0.0742\tabularnewline
0.7047 & 1.53 & 0.2259 & 0.0349 & 0.0398 & 0.1987 & 0.0533 & 0.0663\tabularnewline
0.7047 & 1.55 & 0.1798 & 0.0343 & 0.0410 & 0.1293 & 0.0516 & 0.0605\tabularnewline
0.7047 & 1.57 & 0.1928 & 0.0353 & 0.0361 & 0.1464 & 0.0520 & 0.0612\tabularnewline
0.7047 & 1.59 & 0.1612 & 0.0382 & 0.0391 & 0.0954 & 0.0554 & 0.0609\tabularnewline
0.7047 & 1.61 & 0.1738 & 0.0402 & 0.0344 & 0.1086 & 0.0573 & 0.0636\tabularnewline
0.7047 & 1.63 & 0.1480 & 0.0396 & 0.0418 & 0.0669 & 0.0554 & 0.0633\tabularnewline
0.7047 & 1.65 & 0.1852 & 0.0456 & 0.0394 & 0.1152 & 0.0634 & 0.0613\tabularnewline
0.7047 & 1.67 & 0.1937 & 0.0493 & 0.0366 & 0.1297 & 0.0671 & 0.0629\tabularnewline
0.7047 & 1.69 & 0.2319 & 0.0513 & 0.0369 & 0.1909 & 0.0691 & 0.0629\tabularnewline
0.7047 & 1.71 & 0.1407 & 0.0541 & 0.0330 & 0.0858 & 0.0720 & 0.0581\tabularnewline
0.7047 & 1.73 & 0.1912 & 0.0600 & 0.0142 & 0.1695 & 0.0788 & 0.0395\tabularnewline
0.7047 & 1.75 & 0.1220 & 0.0677 & 0.0276 & 0.0910 & 0.0881 & 0.0436\tabularnewline
0.7047 & 1.77 & 0.0808 & 0.0781 & 0.0202 & 0.0495 & 0.1003 & 0.0319\tabularnewline
0.7047 & 1.79 & 0.0925 & 0.1174 & 0.0133 & 0.0765 & 0.1492 & 0.0207\tabularnewline
0.7047 & 1.81 & 0.1657 & 0.1659 & 0.0631 & 0.1737 & 0.2094 & 0.0794\tabularnewline
0.7047 & 1.83 & 0.6374 & 0.5059 & 0.4492 & 0.7634 & 0.6333 & 0.5395\tabularnewline
0.7047 & 1.85 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000\tabularnewline
0.7047 & 1.87 & -0.0823 & 0.5661 & 0.0898 & -0.1321 & 0.6911 & 0.1320\tabularnewline
0.7047 & 1.89 & -0.2039 & 0.1837 & 0.0907 & -0.2784 & 0.2228 & 0.1215\tabularnewline
0.7047 & 1.91 & -0.0899 & 0.0822 & 0.0184 & -0.1382 & 0.0990 & 0.0202\tabularnewline
0.7047 & 1.93 & 0.0810 & 0.0550 & 0.0195 & 0.0689 & 0.0657 & 0.0210\tabularnewline
0.7047 & 1.95 & 0.0433 & 0.0717 & 0.0490 & 0.0240 & 0.0855 & 0.0573\tabularnewline
0.7047 & 1.97 & 0.0938 & 0.0678 & 0.0315 & 0.0853 & 0.0799 & 0.0356\tabularnewline
0.7047 & 1.99 & 0.1224 & 0.0533 & 0.0239 & 0.1189 & 0.0625 & 0.0259\tabularnewline
0.7047 & 2.01 & 0.1510 & 0.0650 & 0.0191 & 0.1518 & 0.0759 & 0.0198\tabularnewline
0.7047 & 2.03 & 0.1830 & 0.0705 & 0.0301 & 0.1884 & 0.0817 & 0.0334\tabularnewline
0.7047 & 2.05 & 0.1351 & 0.0901 & 0.0255 & 0.1325 & 0.1040 & 0.0276\tabularnewline
0.7047 & 2.07 & 0.1855 & 0.1428 & 0.0545 & 0.1900 & 0.1642 & 0.0622\tabularnewline
0.7047 & 2.09 & 0.1574 & 0.3322 & 0.0902 & 0.1573 & 0.3790 & 0.0981\tabularnewline
0.7047 & 2.11 & -0.2264 & 0.3556 & 0.1996 & -0.2788 & 0.4035 & 0.2456\tabularnewline
\hline
0.8412 & 1.11 & 0.0053 & 0.0081 & 0.0072 & 0.0142 & 0.0248 & 0.0220\tabularnewline
0.8412 & 1.13 & -0.0027 & 0.0085 & 0.0045 & -0.0107 & 0.0252 & 0.0134\tabularnewline
0.8412 & 1.15 & -0.0199 & 0.0116 & 0.0063 & -0.0570 & 0.0325 & 0.0173\tabularnewline
0.8412 & 1.17 & -0.0405 & 0.0153 & 0.0074 & -0.1041 & 0.0416 & 0.0195\tabularnewline
0.8412 & 1.19 & -0.0644 & 0.0231 & 0.0047 & -0.1497 & 0.0595 & 0.0130\tabularnewline
0.8412 & 1.21 & -0.0737 & 0.0230 & 0.0049 & -0.1632 & 0.0564 & 0.0122\tabularnewline
0.8412 & 1.23 & -0.0395 & 0.0240 & 0.0071 & -0.0851 & 0.0569 & 0.0179\tabularnewline
0.8412 & 1.25 & -0.0565 & 0.0252 & 0.0077 & -0.1355 & 0.0574 & 0.0189\tabularnewline
0.8412 & 1.27 & -0.0184 & 0.0226 & 0.0099 & -0.0597 & 0.0495 & 0.0185\tabularnewline
0.8412 & 1.29 & 0.0235 & 0.0205 & 0.0100 & 0.0213 & 0.0438 & 0.0185\tabularnewline
0.8412 & 1.31 & 0.0139 & 0.0262 & 0.0134 & -0.0153 & 0.0541 & 0.0294\tabularnewline
0.8412 & 1.33 & 0.0599 & 0.0187 & 0.0164 & 0.0583 & 0.0372 & 0.0213\tabularnewline
0.8412 & 1.35 & 0.0733 & 0.0242 & 0.0180 & 0.0699 & 0.0472 & 0.0278\tabularnewline
0.8412 & 1.37 & 0.0967 & 0.0220 & 0.0230 & 0.1001 & 0.0412 & 0.0330\tabularnewline
0.8412 & 1.39 & 0.1083 & 0.0222 & 0.0232 & 0.1127 & 0.0407 & 0.0274\tabularnewline
0.8412 & 1.41 & 0.0979 & 0.0263 & 0.0233 & 0.0851 & 0.0470 & 0.0381\tabularnewline
0.8412 & 1.43 & 0.0856 & 0.0294 & 0.0219 & 0.0539 & 0.0512 & 0.0354\tabularnewline
0.8412 & 1.45 & 0.1366 & 0.0249 & 0.0301 & 0.1271 & 0.0421 & 0.0326\tabularnewline
0.8412 & 1.47 & 0.1398 & 0.0396 & 0.0301 & 0.1109 & 0.0657 & 0.0557\tabularnewline
0.8412 & 1.49 & 0.2367 & 0.0427 & 0.0387 & 0.2443 & 0.0695 & 0.0626\tabularnewline
0.8412 & 1.51 & 0.1869 & 0.0437 & 0.0454 & 0.1515 & 0.0694 & 0.0754\tabularnewline
0.8412 & 1.53 & 0.2401 & 0.0483 & 0.0468 & 0.2364 & 0.0761 & 0.0569\tabularnewline
0.8412 & 1.55 & 0.1558 & 0.0619 & 0.0456 & 0.1076 & 0.0948 & 0.0585\tabularnewline
0.8412 & 1.57 & 0.1820 & 0.0617 & 0.0404 & 0.1451 & 0.0928 & 0.0632\tabularnewline
0.8412 & 1.59 & 0.1918 & 0.0654 & 0.0437 & 0.1525 & 0.0969 & 0.0518\tabularnewline
0.8412 & 1.61 & 0.2115 & 0.0606 & 0.0608 & 0.1743 & 0.0882 & 0.0709\tabularnewline
0.8412 & 1.63 & 0.1711 & 0.0649 & 0.0765 & 0.1098 & 0.0934 & 0.0453\tabularnewline
0.8412 & 1.65 & 0.3786 & 0.1735 & 0.1745 & 0.3995 & 0.2463 & 0.1881\tabularnewline
0.8412 & 1.67 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000\tabularnewline
0.8412 & 1.69 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000\tabularnewline
0.8412 & 1.71 & 0.2705 & 0.2520 & 0.1847 & 0.2697 & 0.3413 & 0.1812\tabularnewline
0.8412 & 1.73 & 0.0897 & 0.1092 & 0.0481 & 0.0417 & 0.1458 & 0.0616\tabularnewline
0.8412 & 1.75 & 0.0000 & 0.0820 & 0.0335 & -0.0644 & 0.1086 & 0.0459\tabularnewline
0.8412 & 1.77 & 0.1165 & 0.0906 & 0.0413 & 0.1027 & 0.1183 & 0.0571\tabularnewline
0.8412 & 1.79 & 0.0355 & 0.0568 & 0.0305 & 0.0068 & 0.0735 & 0.0408\tabularnewline
0.8412 & 1.81 & 0.1028 & 0.0520 & 0.0226 & 0.0981 & 0.0667 & 0.0292\tabularnewline
0.8412 & 1.83 & 0.0964 & 0.0402 & 0.0156 & 0.0891 & 0.0510 & 0.0198\tabularnewline
0.8412 & 1.85 & 0.1127 & 0.0432 & 0.0200 & 0.1088 & 0.0545 & 0.0251\tabularnewline
0.8412 & 1.87 & 0.1107 & 0.0575 & 0.0199 & 0.1062 & 0.0717 & 0.0245\tabularnewline
0.8412 & 1.89 & 0.0664 & 0.0601 & 0.0219 & 0.0511 & 0.0743 & 0.0267\tabularnewline
0.8412 & 1.91 & -0.0004 & 0.0598 & 0.0121 & -0.0303 & 0.0734 & 0.0134\tabularnewline
0.8412 & 1.93 & 0.0698 & 0.0565 & 0.0205 & 0.0566 & 0.0689 & 0.0240\tabularnewline
0.8412 & 1.95 & 0.0689 & 0.0947 & 0.0155 & 0.0564 & 0.1144 & 0.0174\tabularnewline
0.8412 & 1.97 & 0.1359 & 0.0829 & 0.0160 & 0.1369 & 0.0997 & 0.0175\tabularnewline
0.8412 & 1.99 & 0.0594 & 0.1325 & 0.0474 & 0.0450 & 0.1583 & 0.0560\tabularnewline
0.8412 & 2.01 & 0.2054 & 0.1258 & 0.1113 & 0.2175 & 0.1489 & 0.1256\tabularnewline
0.8412 & 2.03 & 0.2191 & 0.1367 & 0.1899 & 0.2335 & 0.1615 & 0.2029\tabularnewline
\hline

\hline
%\caption{Results for $g_1^p$ and $A_1^pF_1^p$ and their
%  statistical and systematic uncertainties. }
  
  \end{longtable}
